Deep XMM-Newton observations of the northern disc of M31. I. Source catalogue

We carried out new observations of two fields in the northern ring of M31 with XMM-Newton with two exposures of 100 ks each and obtained a complete list of X-ray sources down to a sensitivity limit of ~7 x 10^34 erg s^-1 (0.5 - 2.0 keV). The major objective of the observing programme was the study of the hot phase of the ISM in M31. The analysis of the diffuse emission and the study of the ISM is presented in a separate paper. We analysed the spectral properties of all detected sources using hardness ratios and spectra if the statistics were high enough. We also checked for variability. We cross-correlated the source list with the source catalogue of a new survey of the northern disc of M31 carried out with Chandra and Hubble (Panchromatic Hubble Andromeda Treasury, PHAT) as well as with other existing catalogues. We detected a total of 389 sources, including 43 foreground stars and candidates and 50 background sources. Based on the comparison to the Chandra/PHAT survey, we classify 24 hard X-ray sources as new candidates for X-ray binaries (XRBs). In total, we identified 34 XRBs and candidates and 18 supernova remnants (SNRs) and candidates. Three of the four brightest SNRs show emission mainly below 2 keV, consistent with shocked ISM. The spectra of two of them also require an additional component with a higher temperature. The SNR [SPH11] 1535 has a harder spectrum and might suggest that there is a pulsar-wind nebula inside the SNR. We find five new sources showing clear time variability. We also studied the spectral properties of the transient source SWIFT J004420.1+413702, which shows significant variation in flux over a period of seven months (June 2015 to January 2016) and associated change in absorption. Based on the likely optical counterpart detected in the Chandra/PHAT survey, the source is classified as a low-mass X-ray binary.

==> (inline-0) <==
\begin{longtable}{rllrlrrrrrrrll}
\caption{Sources detected in the \xmm\ LP of the northern disc of M\,31}
\label{soutab}
\\
\hline\hline
ID & RA (J2000.0) & Dec (J2000.0) & PosErr & Chandra$^{\dagger}$ & DetML & Cts & Rate [cts/s] & HR1 & HR2 & HR3 & HR4 & [SPH11] ID & Class \\
\hline
\endfirsthead

\multicolumn{14}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\
\hline
ID & RA (J2000.0) & Dec (J2000.0) & PosErr & Chandra$^{\dagger}$ & DetML & Cts & Rate [cts/s] & HR1 & HR2 & HR3 & HR4 & [SPH11] ID & Class \\
\hline
\endhead

\hline 
\multicolumn{14}{l}{{\tiny $^{\dagger}$ Chandra source (Williams et al., 2018, accepted).}} \\ 
\multicolumn{14}{l}{{\tiny $^{\star}$ Based on Chandra/PHAT (Williams et al., 2018, accepted).}} \\ 
\multicolumn{14}{l}{{\tiny Continued on next page}} \\ 
\endfoot

\hline 
\multicolumn{14}{l}{{\tiny $^{\dagger}$ Chandra source (Williams et al., 2018, accepted).}} \\ 
\multicolumn{14}{l}{{\tiny $^{\star}$ Based on Chandra/PHAT (Williams et al., 2018, accepted).}} \\ 
\endlastfoot

  1 & 00:42:59.031 & +41:31:29.28 & 3.65\arcsec &   &      6.73 &    65.93$\pm$18.99 &0.003131 & 0.61$\pm$0.33 &-0.09$\pm$0.30 &-1.00$\pm$0.49 & 1.00$\pm$0.28 &  -- &   \\
  2 & 00:42:59.045 & +41:34:21.28 & 2.72\arcsec &   &     11.77 &    68.09$\pm$16.69 &0.002908 & 1.00$\pm$0.59 & 0.58$\pm$0.29 & 0.08$\pm$0.23 &-0.41$\pm$0.57 &1098 & $<$hard$>$    \\
  3 & 00:43:01.335 & +41:30:16.08 & 0.58\arcsec &   &   4529.49 &  3209.88$\pm$71.59 &0.145200 & 0.43$\pm$0.05 & 0.39$\pm$0.03 & 0.12$\pm$0.03 & 0.01$\pm$0.03 &1109 & $<$XRB$>$ GlC        \\
  4 & 00:43:08.287 & +41:24:58.19 & 1.71\arcsec &   &      8.82 &    81.45$\pm$19.57 &0.004602 & 0.65$\pm$0.43 &-0.63$\pm$0.51 & 0.62$\pm$0.52 & 0.68$\pm$0.17 &  -- &   \\
  5 & 00:43:08.592 & +41:30:22.97 & 1.54\arcsec &   &     19.87 &   124.01$\pm$20.67 &0.004857 & 0.40$\pm$0.25 & 0.08$\pm$0.22 &-0.22$\pm$0.25 & 0.18$\pm$0.29 &1141 & $<$hard$>$    \\
  6 & 00:43:14.552 & +41:25:13.06 & 1.43\arcsec &   &     27.43 &   105.81$\pm$18.61 &0.003972 & 0.51$\pm$0.31 & 0.37$\pm$0.17 &-0.50$\pm$0.20 &-1.00$\pm$1.06 &1173 & $<$XRB$>$ GlC        \\
  7 & 00:43:14.967 & +41:20:15.03 & 2.36\arcsec &   &      9.62 &    89.87$\pm$21.81 &0.004282 & 0.09$\pm$0.44 &-0.26$\pm$0.52 & 0.62$\pm$0.30 &-0.07$\pm$0.37 &  -- &   \\
  8 & 00:43:17.760 & +41:39:14.70 & 1.50\arcsec &   &     17.90 &    88.52$\pm$18.78 &0.003451 & 0.84$\pm$0.32 & 0.22$\pm$0.26 & 0.15$\pm$0.21 &-0.32$\pm$0.50 &1185 & $<$hard$>$    \\
  9 & 00:43:18.978 & +41:20:14.33 & 0.89\arcsec &   &    135.17 &   261.49$\pm$24.93 &0.010214 &-0.38$\pm$0.09 &-0.63$\pm$0.17 & 0.02$\pm$0.38 &-1.00$\pm$0.67 &1194 & $<$SSS$>$      \\
 10 & 00:43:19.866 & +41:36:40.69 & 1.37\arcsec & y &      9.57 &    89.02$\pm$17.93 &0.002789 & 1.00$\pm$0.33 & 0.32$\pm$0.24 & 0.05$\pm$0.21 &-0.77$\pm$0.48 &1197 & $<$hard$>$    \\
 11 & 00:43:20.189 & +41:36:19.19 & 1.38\arcsec &   &     24.95 &   126.79$\pm$20.33 &0.004135 & 0.28$\pm$0.63 & 0.70$\pm$0.25 & 0.22$\pm$0.16 &-0.46$\pm$0.29 &  -- &   \\
 12 & 00:43:20.573 & +41:26:16.69 & 1.25\arcsec &   &     20.02 &   123.10$\pm$20.76 &0.004333 & 0.87$\pm$0.20 & 0.04$\pm$0.19 &-0.22$\pm$0.21 &-0.92$\pm$0.81 &1201 &   \\
 13 & 00:43:21.113 & +41:30:43.17 & 1.46\arcsec &   &     11.11 &    54.88$\pm$12.35 &0.002241 & 0.75$\pm$1.05 & 0.73$\pm$0.26 &-0.07$\pm$0.23 &-0.90$\pm$0.46 &1205 & $<$hard$>$    \\
 14 & 00:43:21.897 & +41:20:22.54 & 0.74\arcsec &   &    371.26 &   339.09$\pm$26.41 &0.013200 &-1.00$\pm$0.04 & 1.00$\pm$25.4 &-1.00$\pm$26.8 & --            &  -- & SSS Nova M31N 2012-06a \\
 15 & 00:43:22.282 & +41:23:47.18 & 1.40\arcsec &   &      8.79 &    53.03$\pm$16.05 &0.002261 &-0.09$\pm$0.74 & 0.57$\pm$0.46 &-0.55$\pm$0.31 & 0.52$\pm$0.38 &  -- & \\
 16 & 00:43:23.522 & +41:31:45.28 & 0.66\arcsec & y &    563.89 &   589.23$\pm$31.56 &0.024700 & 0.72$\pm$0.10 & 0.32$\pm$0.06 &-0.14$\pm$0.06 &-0.48$\pm$0.12 &1213 & galaxy \\
 17 & 00:43:25.053 & +41:35:52.14 & 1.14\arcsec & y &     27.57 &   137.93$\pm$21.31 &0.004044 & 0.26$\pm$0.31 & 0.29$\pm$0.21 &-0.12$\pm$0.19 &-0.02$\pm$0.27 &1217 & $<$hard$>$    \\
 18 & 00:43:25.495 & +41:36:53.66 & 0.97\arcsec & y &     79.15 &   211.66$\pm$23.34 &0.006321 & 0.77$\pm$0.23 & 0.52$\pm$0.13 &-0.25$\pm$0.11 &-0.40$\pm$0.27 &1220 & $<$hard$>$    \\
 19 & 00:43:26.030 & +41:19:11.32 & 1.40\arcsec &   &     23.52 &   155.32$\pm$25.61 &0.007569 & 0.61$\pm$0.28 &-0.47$\pm$0.26 & 0.48$\pm$0.25 & 0.33$\pm$0.19 &1224 & $<$AGN$>$      \\
 20 & 00:43:26.439 & +41:25:59.06 & 1.15\arcsec &   &     12.49 &    93.10$\pm$19.59 &0.003503 & 0.64$\pm$2.39 & 0.66$\pm$0.47 & 0.34$\pm$0.26 & 0.26$\pm$0.20 &  -- &   \\
 21 & 00:43:26.749 & +41:35:42.71 & 1.59\arcsec &   &     10.70 &   116.78$\pm$21.72 &0.003558 &-0.08$\pm$0.36 & 0.39$\pm$0.28 &-0.24$\pm$0.24 & 0.13$\pm$0.34 &  -- &   \\
 22 & 00:43:27.108 & +41:35:54.30 & 1.34\arcsec &   &     26.89 &   111.39$\pm$18.03 &0.004871 & 0.53$\pm$0.44 & 0.65$\pm$0.16 &-0.51$\pm$0.17 &-0.44$\pm$0.53 &  -- &   \\
 23 & 00:43:27.630 & +41:32:51.15 & 1.35\arcsec & y &     16.19 &   111.51$\pm$20.30 &0.002833 & 0.53$\pm$0.38 & 0.36$\pm$0.20 &-0.38$\pm$0.21 &-0.05$\pm$0.42 &1232 & $<$hard$>$    \\
 24 & 00:43:27.887 & +41:18:29.33 & 0.60\arcsec &   &   1466.72 &  1255.91$\pm$44.12 &0.048950 & 0.40$\pm$0.03 &-0.72$\pm$0.03 &-0.93$\pm$0.10 &-1.00$\pm$3.90 &1234 & SNR        \\
 25 & 00:43:29.465 & +41:35:52.23 & 1.01\arcsec & y &     37.39 &   153.57$\pm$21.68 &0.004622 &-0.45$\pm$0.77 & 0.77$\pm$0.36 & 0.45$\pm$0.17 & 0.12$\pm$0.15 &1239 & $<$hard$>$    \\
 26 & 00:43:30.884 & +41:21:00.61 & 1.57\arcsec &   &      6.08 &    24.93$\pm$ 8.22 &0.001636 &-0.62$\pm$0.85 & 0.82$\pm$0.45 &-1.00$\pm$0.60 & 1.00$\pm$0.23 &  -- &   \\
 27 & 00:43:30.973 & +41:40:44.96 & 1.01\arcsec & y &     48.15 &   151.18$\pm$19.91 &0.005735 & 0.67$\pm$0.23 & 0.23$\pm$0.16 &-0.08$\pm$0.16 &-0.08$\pm$0.26 &1244 & $<$hard$>$    \\
 28 & 00:43:31.468 & +41:36:05.54 & 1.36\arcsec &   &     11.48 &    72.57$\pm$16.56 &0.003091 & 0.82$\pm$0.38 & 0.48$\pm$0.26 &-0.49$\pm$0.24 &-0.12$\pm$0.62 &1248 & $<$AGN$>$      \\
 29 & 00:43:32.379 & +41:20:58.90 & 1.68\arcsec &   &     12.85 &    73.85$\pm$16.51 &0.002727 & 0.55$\pm$0.20 &-0.43$\pm$0.22 &-1.00$\pm$0.27 & 1.00$\pm$50.2 &  -- &   \\
 30 & 00:43:33.628 & +41:46:31.01 & 2.26\arcsec &   &      8.33 &    43.97$\pm$15.27 &0.001517 &-1.00$\pm$0.40 & 1.00$\pm$0.30 &-0.47$\pm$0.39 &-1.00$\pm$4.27 &  -- &   \\
 31 & 00:43:33.824 & +41:28:55.15 & 1.43\arcsec &   &     13.63 &    94.37$\pm$17.90 &0.003666 & 0.39$\pm$0.55 & 0.52$\pm$0.26 &-0.25$\pm$0.22 & 0.24$\pm$0.26 &  -- &   \\
 32 & 00:43:35.439 & +41:31:27.58 & 1.47\arcsec &   &      7.70 &    50.25$\pm$14.18 &0.001076 &-0.74$\pm$0.24 & 0.00$\pm$0.82 &-0.41$\pm$0.91 & 0.21$\pm$1.43 &  -- &   \\
 33 & 00:43:36.008 & +41:33:19.77 & 0.90\arcsec & y &     96.71 &   245.35$\pm$24.73 &0.005496 & 0.63$\pm$0.29 & 0.64$\pm$0.11 &-0.30$\pm$0.10 & 0.01$\pm$0.18 &1263 & $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source \\
 34 & 00:43:37.190 & +41:40:48.78 & 1.21\arcsec &   &     24.05 &    43.22$\pm$10.35 &0.002422 &-1.00$\pm$0.10 & --            & 1.00$\pm$0.41 &-1.00$\pm$1.28 &  -- &   \\
 35 & 00:43:38.284 & +41:37:36.71 & 1.92\arcsec &   &      9.62 &    72.21$\pm$15.42 &0.001995 & 0.20$\pm$0.21 &-0.81$\pm$0.27 & 0.27$\pm$0.79 &-0.00$\pm$0.74 &1273 & fgStar    \\
 36 & 00:43:38.475 & +41:38:50.23 & 1.08\arcsec &   &     30.61 &   135.95$\pm$19.47 &0.003501 & 0.13$\pm$0.17 &-0.12$\pm$0.17 &-0.88$\pm$0.19 & 0.70$\pm$0.47 &1271 & $<$fgStar$>$  \\
 37 & 00:43:38.963 & +41:21:15.94 & 0.62\arcsec & y &    490.10 &   553.64$\pm$30.66 &0.030170 & 0.40$\pm$0.14 & 0.41$\pm$0.08 & 0.03$\pm$0.06 &-0.19$\pm$0.09 &  -- &   \\
 38 & 00:43:39.157 & +41:26:53.44 & 0.57\arcsec & y &   1608.08 &  1277.36$\pm$44.15 &0.030814 & 0.41$\pm$0.03 &-0.76$\pm$0.03 &-0.91$\pm$0.11 & 0.10$\pm$0.97 &1275 &  SNR       \\
 39 & 00:43:41.219 & +41:34:07.07 & 1.67\arcsec &   &     31.93 &   116.97$\pm$17.93 &0.002708 & 0.09$\pm$0.15 &-1.00$\pm$0.10 & 1.00$\pm$19.0 & 0.97$\pm$0.41 &1282 &  $<$SNR$>$     \\
 40 & 00:43:41.588 & +41:53:10.72 & 0.66\arcsec &   &    856.51 &   730.07$\pm$34.40 &0.021250 & 0.72$\pm$0.04 &-0.46$\pm$0.05 &-0.72$\pm$0.09 &-0.67$\pm$0.46 &1283 &  $<$fgStar$>$  \\
 41 & 00:43:42.495 & +41:33:08.79 & 1.00\arcsec & y &     21.16 &    67.48$\pm$15.00 &0.002835 &-1.00$\pm$1.57 & 1.00$\pm$0.52 & 0.38$\pm$0.27 &-0.47$\pm$0.33 &1287 &  $<$hard$>$    \\
 42 & 00:43:42.647 & +41:26:07.18 & 0.97\arcsec &   &     63.53 &   233.26$\pm$26.38 &0.005862 & 0.48$\pm$0.29 & 0.17$\pm$0.19 & 0.23$\pm$0.13 &-0.04$\pm$0.16 &  -- &   \\
 43 & 00:43:42.927 & +41:28:50.58 & 0.64\arcsec & y &    526.13 &   583.42$\pm$31.63 &0.017932 & 0.59$\pm$0.13 & 0.49$\pm$0.06 &-0.12$\pm$0.06 &-0.52$\pm$0.10 &1289 &  galaxy                           \\
 44 & 00:43:42.978 & +41:38:11.15 & 1.83\arcsec &   &      6.84 &    62.09$\pm$15.70 &0.001515 & 0.69$\pm$0.21 &-0.62$\pm$0.26 &-0.64$\pm$0.76 & 0.76$\pm$0.55 &  -- &  fgStar  \\
 45 & 00:43:44.291 & +41:47:36.88 & 1.65\arcsec &   &      7.85 &    80.29$\pm$17.82 &0.002673 & 0.62$\pm$0.51 & 0.44$\pm$0.24 &-0.31$\pm$0.27 & 0.30$\pm$0.34 &  -- &   \\
 46 & 00:43:44.532 & +41:24:10.88 & 0.51\arcsec &   &  23086.35 & 9742.17$\pm$110.62 &0.414070 & 0.45$\pm$0.02 & 0.24$\pm$0.01 &-0.22$\pm$0.02 &-0.46$\pm$0.02 &  -- &  XRB 2E 161 \\
 47 & 00:43:45.439 & +41:36:57.18 & 0.58\arcsec & y &   1311.53 &  1078.20$\pm$40.38 &0.021874 & 0.45$\pm$0.05 & 0.02$\pm$0.04 &-0.45$\pm$0.05 &-0.70$\pm$0.15 &1296 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: star cluster \\
 48 & 00:43:45.643 & +41:27:07.90 & 1.06\arcsec &   &     38.24 &   163.61$\pm$22.48 &0.003491 & 0.07$\pm$0.33 & 0.60$\pm$0.16 &-0.36$\pm$0.14 &-0.34$\pm$0.34 &1297 &  $<$hard$>$    \\
 49 & 00:43:46.843 & +41:38:39.76 & 1.38\arcsec &   &     37.25 &   125.77$\pm$18.90 &0.002856 & 0.20$\pm$0.15 &-0.46$\pm$0.18 &-0.66$\pm$0.34 & 0.40$\pm$0.67 &1302 &  fgStar    \\
 50 & 00:43:47.178 & +41:27:44.38 & 0.71\arcsec &   &    221.03 &   373.71$\pm$27.82 &0.007281 & 0.44$\pm$0.08 &-0.40$\pm$0.08 &-0.76$\pm$0.13 &-0.69$\pm$1.27 &1305 &  $<$XRB$>$ GlC    \\
 51 & 00:43:47.461 & +41:58:17.40 & 1.80\arcsec &   &     16.30 &    42.29$\pm$10.14 &0.001262 & 0.50$\pm$0.44 & 0.57$\pm$0.23 &-0.53$\pm$0.25 & 0.01$\pm$0.67 &1306 &  $<$hard$>$    \\
 52 & 00:43:47.553 & +41:47:12.72 & 0.96\arcsec &   &     69.40 &   185.99$\pm$21.64 &0.005323 & 0.18$\pm$0.40 & 0.72$\pm$0.14 &-0.05$\pm$0.12 &-0.48$\pm$0.24 &1307 &  $<$hard$>$    \\
 53 & 00:43:47.788 & +41:33:12.38 & 0.51\arcsec &   &  11420.13 &  4224.19$\pm$73.05 &0.077642 &-0.94$\pm$0.01 &-0.25$\pm$0.11 &-0.10$\pm$0.15 &-0.20$\pm$0.22 &  -- &  SSS \\ %XMMU J004347.8+413310  \\
 54 & 00:43:48.645 & +41:44:15.60 & 1.69\arcsec &   &      6.68 &    25.67$\pm$ 8.34 &0.001026 &-1.00$\pm$3.47 & 1.00$\pm$1.45 & 0.86$\pm$0.36 & 0.27$\pm$0.29 &  -- &   \\
 55 & 00:43:49.056 & +41:52:04.71 & 2.04\arcsec &   &      9.83 &    67.47$\pm$16.09 &0.001636 & 0.50$\pm$0.23 &-0.50$\pm$0.24 &-0.67$\pm$0.58 &-1.00$\pm$7.41 &  -- &   \\
 56 & 00:43:49.211 & +41:55:33.87 & 1.77\arcsec &   &     11.38 &    64.73$\pm$15.47 &0.001754 & 0.51$\pm$0.32 & 0.12$\pm$0.25 &-0.23$\pm$0.28 &-1.00$\pm$1.51 &  -- &   \\
 57 & 00:43:50.155 & +41:24:11.15 & 0.86\arcsec & y &    122.37 &   256.42$\pm$25.74 &0.006822 & 0.46$\pm$0.10 &-0.66$\pm$0.11 &-0.80$\pm$0.38 & 0.74$\pm$0.51 &1316 &  fgStar    \\% Chandra-PHAT: foreground star
 58 & 00:43:50.302 & +41:32:47.90 & 1.04\arcsec & y &     58.41 &   191.94$\pm$24.60 &0.004039 &-0.05$\pm$0.52 & 0.76$\pm$0.14 &-0.34$\pm$0.15 &-0.30$\pm$0.32 &  -- &  galaxy   \\
 59 & 00:43:50.607 & +41:27:29.10 & 1.33\arcsec & y &      8.27 &    91.40$\pm$19.62 &0.002048 & 0.79$\pm$1.23 & 0.54$\pm$0.40 &-0.09$\pm$0.26 & 0.38$\pm$0.22 &  -- &   \\
 60 & 00:43:50.807 & +41:21:16.64 & 0.62\arcsec & y &    725.55 &   880.89$\pm$39.86 &0.027652 & 0.62$\pm$0.07 & 0.27$\pm$0.05 &-0.31$\pm$0.05 &-0.34$\pm$0.12 &1319 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: single star \\
 61 & 00:43:51.030 & +41:55:23.19 & 1.08\arcsec &   &     29.23 &   113.55$\pm$18.04 &0.003134 & 0.50$\pm$0.36 & 0.44$\pm$0.18 &-0.46$\pm$0.18 & 0.14$\pm$0.31 &1320 &  $<$hard$>$   \\
 62 & 00:43:51.601 & +41:42:39.97 & 1.35\arcsec &   &     18.52 &    99.05$\pm$18.55 &0.003518 &-1.00$\pm$1.27 & 1.00$\pm$0.18 & 0.12$\pm$0.19 &-0.23$\pm$0.32 &  -- &   \\
 63 & 00:43:51.630 & +41:25:00.10 & 0.80\arcsec & y &    145.27 &   309.70$\pm$26.82 &0.007336 & 0.49$\pm$0.26 & 0.75$\pm$0.09 &-0.38$\pm$0.09 &-0.12$\pm$0.17 &1323 &  $<$hard$>$   \\
 64 & 00:43:52.429 & +41:56:25.56 & 1.38\arcsec &   &      7.50 &    60.75$\pm$15.10 &0.002058 & 0.45$\pm$0.76 & 0.20$\pm$0.56 & 0.41$\pm$0.32 & 0.23$\pm$0.27 &  -- &   \\
 65 & 00:43:53.176 & +41:54:59.48 & 1.75\arcsec &   &     18.19 &    70.29$\pm$15.31 &0.001825 & 0.91$\pm$0.15 &-0.87$\pm$0.16 &-0.39$\pm$0.90 & 0.71$\pm$0.52 &  -- &   \\
 66 & 00:43:53.439 & +41:47:11.07 & 1.85\arcsec &   &      7.10 &    85.13$\pm$17.74 &0.002173 & 0.13$\pm$0.26 &-0.70$\pm$0.32 & 0.68$\pm$0.35 &-0.12$\pm$0.37 &  -- &   \\
 67 & 00:43:53.564 & +41:16:55.10 & 0.52\arcsec & y &   8318.51 &  4333.23$\pm$77.10 &0.170865 & 0.50$\pm$0.02 & 0.06$\pm$0.02 &-0.54$\pm$0.02 &-0.70$\pm$0.07 &1327 &  $<$XRB$>$ GlC    \\
 68 & 00:43:53.846 & +41:20:43.79 & 1.10\arcsec &   &     59.13 &   157.56$\pm$20.22 &0.004698 & 0.15$\pm$0.12 &-0.96$\pm$0.09 & 0.33$\pm$1.40 &-1.00$\pm$5.83 &1332 &  $<$SNR$>$     \\
 69 & 00:43:54.016 & +41:51:26.42 & 1.16\arcsec &   &     59.66 &   168.39$\pm$21.40 &0.004021 & 0.55$\pm$0.12 &-0.41$\pm$0.13 &-0.39$\pm$0.25 &-1.00$\pm$1.32 &1331 &  $<$fgStar$>$  \\
 70 & 00:43:54.363 & +41:31:02.66 & 1.07\arcsec & y &     29.41 &   128.42$\pm$20.06 &0.002033 &-0.35$\pm$1.26 & 0.87$\pm$0.32 & 0.26$\pm$0.17 &-0.13$\pm$0.19 &  -- &   \\
 71 & 00:43:54.849 & +41:40:43.27 & 1.74\arcsec &   &      6.08 &    50.05$\pm$13.90 &0.001498 &-0.81$\pm$0.36 &-0.13$\pm$1.87 & 0.82$\pm$0.52 & 0.08$\pm$0.38 &  -- &  \\
 72 & 00:43:55.390 & +41:32:55.52 & 0.95\arcsec & y &     56.73 &   186.84$\pm$22.35 &0.002778 & 0.83$\pm$0.21 & 0.15$\pm$0.14 &-0.17$\pm$0.14 &-0.42$\pm$0.25 &1336 &  $<$hard$>$    \\
 73 & 00:43:55.462 & +41:52:58.73 & 0.70\arcsec &   &    332.41 &   425.61$\pm$27.72 &0.014021 & 0.58$\pm$0.07 &-0.12$\pm$0.07 &-0.74$\pm$0.09 &-0.38$\pm$0.48 &1337 &  $<$fgStar$>$  \\
 74 & 00:43:56.443 & +41:22:02.06 & 0.61\arcsec & y &    757.71 &   850.99$\pm$37.83 &0.022185 & 0.34$\pm$0.06 & 0.13$\pm$0.05 &-0.34$\pm$0.06 &-0.52$\pm$0.13 &1340 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: star cluster   \\
 75 & 00:43:56.681 & +41:34:10.14 & 1.24\arcsec & y &     19.65 &   119.61$\pm$19.49 &0.001842 & 0.67$\pm$0.38 & 0.50$\pm$0.18 &-0.34$\pm$0.17 &-0.18$\pm$0.33 &1344 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: star cluster   \\
 76 & 00:43:57.053 & +41:27:26.25 & 0.68\arcsec & y &    245.48 &   353.19$\pm$25.95 &0.009503 & 0.77$\pm$0.14 & 0.21$\pm$0.09 &-0.02$\pm$0.08 &-0.57$\pm$0.13 &  -- &   \\
 77 & 00:43:57.053 & +42:00:14.06 & 1.53\arcsec &   &     17.20 &    25.71$\pm$ 7.69 &0.000867 & 1.00$\pm$0.09 &-0.96$\pm$0.17 &-1.00$\pm$9.37 & 1.00$\pm$0.36 &1343 &  $<$fgStar$>$  \\
 78 & 00:43:57.113 & +41:48:21.05 & 1.44\arcsec &   &     12.63 &    90.91$\pm$18.26 &0.002346 & 0.41$\pm$0.67 & 0.06$\pm$0.71 & 0.71$\pm$0.27 & 0.11$\pm$0.21 &  -- &   \\
 79 & 00:43:57.256 & +41:50:28.71 & 1.50\arcsec &   &     14.03 &    78.32$\pm$16.46 &0.001686 & 0.26$\pm$0.20 &-0.61$\pm$0.23 &-0.43$\pm$0.63 &-1.00$\pm$4.35 &  -- &   \\
 80 & 00:43:57.282 & +41:47:43.57 & 1.45\arcsec &   &      8.26 &    77.58$\pm$16.72 &0.001820 &-0.72$\pm$0.80 & 0.94$\pm$0.19 &-0.22$\pm$0.22 &-0.18$\pm$0.43 &  -- &   \\
 81 & 00:43:57.320 & +41:38:42.18 & 1.76\arcsec &   &      6.93 &    61.16$\pm$14.64 &0.001238 & 0.58$\pm$0.26 &-0.16$\pm$0.24 &-1.00$\pm$0.35 & 1.00$\pm$0.96 &1347 &  $<$fgStar$>$  \\
 82 & 00:43:57.406 & +41:34:49.75 & 1.61\arcsec &   &      9.48 &    59.33$\pm$13.85 &0.001684 & 1.00$\pm$0.56 & 0.40$\pm$0.24 &-0.25$\pm$0.23 &-1.00$\pm$0.60 &  -- &   \\
 83 & 00:43:57.480 & +41:30:56.31 & 0.64\arcsec & y &    490.22 &   543.43$\pm$30.06 &0.014423 & 0.44$\pm$0.09 & 0.14$\pm$0.07 &-0.31$\pm$0.07 &-0.40$\pm$0.12 &1348 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source    \\
 84 & 00:43:57.606 & +41:43:46.13 & 1.12\arcsec & y &     26.91 &   105.83$\pm$17.20 &0.002941 & 0.99$\pm$1.08 & 0.73$\pm$0.16 &-0.37$\pm$0.15 &-0.55$\pm$0.36 &1349 &  $<$hard$>$    \\
 85 & 00:43:57.997 & +41:56:25.30 & 1.06\arcsec &   &     52.91 &   163.54$\pm$20.44 &0.006853 & 0.76$\pm$0.17 & 0.08$\pm$0.13 &-0.44$\pm$0.17 & 0.06$\pm$0.32 &  -- &   \\
 86 & 00:43:58.794 & +41:57:15.59 & 0.65\arcsec & y &    344.54 &   434.14$\pm$27.92 &0.012015 & 0.94$\pm$0.10 & 0.57$\pm$0.08 &-0.06$\pm$0.07 &-0.28$\pm$0.11 &1354 &  $<$AGN$>$    \\
 87 & 00:43:59.721 & +41:24:37.38 & 1.37\arcsec & y &     17.90 &    95.11$\pm$18.14 &0.004746 & 0.41$\pm$0.65 & 0.39$\pm$0.26 &-0.11$\pm$0.26 & 0.30$\pm$0.30 &  -- &   \\ % Chandra-PHAT: point source \\
 88 & 00:44:00.044 & +41:18:55.18 & 1.66\arcsec &   &      9.01 &    61.59$\pm$13.65 &0.004935 & 0.30$\pm$0.37 &-0.17$\pm$0.34 & 0.00$\pm$0.39 & 0.51$\pm$0.25 &  -- &   \\
 89 & 00:44:00.953 & +41:28:08.73 & 0.65\arcsec & y &    282.82 &   459.51$\pm$30.34 &0.007180 & 0.57$\pm$0.13 & 0.34$\pm$0.08 &-0.23$\pm$0.07 &-0.44$\pm$0.14 &1357 &  $<$hard$>$    \\
 90 & 00:44:01.070 & +41:46:46.71 & 1.79\arcsec &   &      6.71 &    72.77$\pm$17.27 &0.002317 &-0.23$\pm$0.53 & 0.49$\pm$0.40 & 0.13$\pm$0.30 & 0.00$\pm$0.34 &  -- &   \\
 91 & 00:44:01.142 & +41:39:46.53 & 1.02\arcsec & y &     47.01 &   145.65$\pm$19.68 &0.003192 & 0.42$\pm$0.67 & 0.74$\pm$0.17 &-0.02$\pm$0.14 &-0.26$\pm$0.22 &1358 &  $<$hard$>$    \\
 92 & 00:44:01.369 & +41:56:36.13 & 1.72\arcsec &   &      9.22 &    67.76$\pm$15.20 &0.003076 & 0.95$\pm$0.15 &-0.49$\pm$0.29 & 0.34$\pm$0.35 &-0.12$\pm$0.49 &  -- &   \\
 93 & 00:44:01.997 & +41:40:28.41 & 0.82\arcsec & y &    137.36 &   246.71$\pm$22.71 &0.005283 & 0.67$\pm$0.13 & 0.19$\pm$0.10 &-0.50$\pm$0.11 &-0.63$\pm$0.34 &1360 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source   \\
 94 & 00:44:02.158 & +41:37:08.46 & 1.69\arcsec &   &     10.96 &    50.44$\pm$14.56 &0.001361 &-0.96$\pm$0.22 &-1.00$\pm$5.39 & 1.00$\pm$3.40 & 0.44$\pm$1.46 &  -- &   \\
 95 & 00:44:02.589 & +41:17:11.53 & 1.80\arcsec & y &     16.47 &    79.44$\pm$17.87 &0.003563 &-1.00$\pm$30.6 & 1.00$\pm$0.15 &-0.20$\pm$0.21 & 0.04$\pm$0.40 &  -- &   \\
 96 & 00:44:02.668 & +41:39:26.54 & 0.68\arcsec & y &    342.78 &   430.86$\pm$28.09 &0.008657 & 1.00$\pm$0.08 & 0.55$\pm$0.07 &-0.46$\pm$0.07 &-0.19$\pm$0.15 &1362 &  BG   \\
 97 & 00:44:03.227 & +41:18:05.14 & 2.36\arcsec &   &      6.02 &    32.21$\pm$13.05 &0.001431 &-1.00$\pm$1.04 & 1.00$\pm$0.87 &-0.66$\pm$0.81 & 0.84$\pm$0.42 &  -- &   \\
 98 & 00:44:03.372 & +41:27:41.48 & 1.85\arcsec &   &      7.71 &    65.05$\pm$16.68 &0.001000 & 0.83$\pm$0.27 &-0.23$\pm$0.29 &-1.00$\pm$0.69 & 1.00$\pm$0.40 &  -- &   \\
 99 & 00:44:03.590 & +41:34:13.38 & 0.92\arcsec &   &     82.80 &   105.77$\pm$15.84 &0.001518 &-0.98$\pm$0.08 & 0.69$\pm$1.33 &-0.98$\pm$1.25 &-1.00$\pm$375. &  -- &  fgStar   \\
100 & 00:44:03.666 & +41:24:15.51 & 1.04\arcsec & y &     78.08 &   178.82$\pm$20.88 &0.004083 &-0.58$\pm$2.04 & 0.97$\pm$0.18 & 0.15$\pm$0.12 &-0.31$\pm$0.16 &  -- &  galaxy  \\
101 & 00:44:04.144 & +41:44:23.20 & 1.34\arcsec & y &     22.31 &   120.47$\pm$19.24 &0.002785 & 0.48$\pm$0.31 & 0.31$\pm$0.19 &-0.29$\pm$0.18 &-0.30$\pm$0.37 &1369 &  $<$hard$>$   \\
102 & 00:44:04.278 & +41:48:45.11 & 1.15\arcsec &   &     32.71 &   123.26$\pm$18.99 &0.002363 & 0.40$\pm$0.14 &-0.72$\pm$0.19 & 0.04$\pm$0.50 &-0.33$\pm$0.63 &1372 &  SNR   \\
103 & 00:44:04.470 & +41:31:57.47 & 1.02\arcsec & y &     25.62 &   129.63$\pm$20.77 &0.001685 & 0.19$\pm$0.41 & 0.44$\pm$0.23 &-0.18$\pm$0.18 &-0.28$\pm$0.27 &1371 &  $<$hard$>$  \\
104 & 00:44:04.480 & +41:58:04.41 & 1.14\arcsec &   &     80.16 &   150.84$\pm$17.95 &0.003718 & 0.66$\pm$0.10 &-0.88$\pm$0.09 &-1.00$\pm$0.60 & 1.00$\pm$0.96 &1370 &  SNR  \\
105 & 00:44:04.781 & +41:21:26.23 & 0.91\arcsec & y &    152.11 &   284.00$\pm$25.94 &0.008665 &-0.52$\pm$0.37 & 0.83$\pm$0.15 & 0.22$\pm$0.10 &-0.28$\pm$0.14 &1373 &  galaxy  \\
106 & 00:44:05.174 & +41:54:39.58 & 0.99\arcsec & y &     19.34 &    92.31$\pm$17.15 &0.001982 & 0.20$\pm$0.47 & 0.20$\pm$0.35 & 0.38$\pm$0.21 &-0.22$\pm$0.26 &1375 &  $<$hard$>$  \\
107 & 00:44:05.072 & +41:52:35.36 & 1.24\arcsec &   &     33.90 &   131.93$\pm$19.17 &0.002497 & 0.14$\pm$0.28 & 0.40$\pm$0.18 &-0.02$\pm$0.16 &-0.99$\pm$0.34 &  -- &   \\
108 & 00:44:06.125 & +41:52:16.83 & 0.60\arcsec & y &    650.62 &   708.21$\pm$35.16 &0.020020 & 0.64$\pm$0.15 & 0.59$\pm$0.06 &-0.02$\pm$0.05 &-0.45$\pm$0.09 &1378 &  $<$hard$>$    \\
109 & 00:44:06.191 & +41:49:25.35 & 1.14\arcsec &   &     10.54 &    83.69$\pm$18.93 &0.003914 &-0.61$\pm$0.39 & 0.63$\pm$0.37 &-0.20$\pm$0.34 &-0.56$\pm$0.72 &  -- &   \\
110 & 00:44:06.487 & +41:57:35.67 & 0.98\arcsec &   &     27.85 &   103.00$\pm$17.25 &0.002517 & 0.24$\pm$0.74 & 0.79$\pm$0.21 &-0.07$\pm$0.17 &-0.12$\pm$0.29 &  -- &   \\
111 & 00:44:06.550 & +41:28:23.36 & 1.44\arcsec &   &      7.38 &    72.86$\pm$17.71 &0.001066 & 0.39$\pm$0.74 & 0.54$\pm$0.33 &-0.57$\pm$0.26 & 0.43$\pm$0.35 &  -- &   \\
112 & 00:44:06.561 & +41:36:08.61 & 1.28\arcsec &   &     18.91 &   111.35$\pm$18.24 &0.001747 & 0.35$\pm$0.20 &-0.01$\pm$0.18 &-0.90$\pm$0.18 & 0.27$\pm$1.05 &  -- &   \\
113 & 00:44:06.587 & +41:38:57.32 & 1.04\arcsec & y &     26.69 &   142.62$\pm$22.40 &0.005286 & 0.31$\pm$0.52 & 0.60$\pm$0.21 & 0.10$\pm$0.16 &-0.20$\pm$0.28 &1379 &   \\
114 & 00:44:07.143 & +41:33:18.15 & 1.58\arcsec &   &     16.94 &   101.22$\pm$18.08 &0.002715 & 0.07$\pm$0.33 & 0.25$\pm$0.25 &-0.20$\pm$0.23 &-0.15$\pm$0.34 &  -- &   \\
115 & 00:44:07.663 & +41:25:01.15 & 1.58\arcsec & y &      7.44 &    67.52$\pm$15.41 &0.002850 & 0.29$\pm$0.33 &-0.35$\pm$0.36 & 0.33$\pm$0.44 &-0.00$\pm$0.64 &  -- &   \\ % Chandra-PHAT: point source \\
116 & 00:44:07.947 & +41:56:05.07 & 0.62\arcsec & y &    499.20 &   520.62$\pm$30.98 &0.017444 & 0.94$\pm$0.08 & 0.55$\pm$0.08 &-0.16$\pm$0.07 &-0.30$\pm$0.13 &1382 &  $<$hard$>$  \\
117 & 00:44:08.286 & +41:57:23.36 & 1.18\arcsec &   &     28.90 &    92.92$\pm$15.47 &0.002004 & 0.70$\pm$0.17 &-0.24$\pm$0.17 &-0.90$\pm$0.23 &-1.00$\pm$4.63 &  -- &   \\
118 & 00:44:09.530 & +41:33:22.00 & 1.18\arcsec &   &     56.16 &   185.66$\pm$22.38 &0.002694 & 0.20$\pm$0.12 &-0.68$\pm$0.11 &-0.47$\pm$0.37 &-1.00$\pm$1.75 &1386 &  SNR   \\
119 & 00:44:09.795 & +41:20:10.53 & 0.87\arcsec & y &    223.79 &   302.10$\pm$24.20 &0.008652 & 0.73$\pm$0.06 &-0.71$\pm$0.07 &-0.67$\pm$0.24 &-1.00$\pm$1.75 &1388 &  fgStar   \\ % Chandra-PHAT: foreground star
120 & 00:44:09.784 & +41:28:15.82 & 1.21\arcsec &   &     21.85 &   131.18$\pm$20.52 &0.001845 & 0.54$\pm$0.16 &-0.54$\pm$0.17 &-0.46$\pm$0.33 & 0.19$\pm$0.51 &1389 &  fgStar  \\
121 & 00:44:09.955 & +41:33:45.41 & 1.50\arcsec & y &     14.50 &   107.70$\pm$19.01 &0.001420 & 1.00$\pm$0.26 & 0.43$\pm$0.20 &-0.46$\pm$0.19 &-0.35$\pm$0.35 &1390 &  $<$hard$>$   \\
122 & 00:44:10.195 & +42:02:00.51 & 1.27\arcsec &   &     21.23 &    38.59$\pm$ 9.21 &0.001016 & 1.00$\pm$0.31 & 0.41$\pm$0.22 &-0.34$\pm$0.25 &-1.00$\pm$1.18 &1391 &   \\
123 & 00:44:10.671 & +41:50:14.83 & 1.84\arcsec &   &      9.31 &    45.97$\pm$13.44 &0.000730 &-0.45$\pm$0.43 &-0.43$\pm$0.90 & 0.75$\pm$0.44 &-0.98$\pm$0.53 &  -- &   \\
124 & 00:44:10.747 & +41:54:34.17 & 0.68\arcsec & y &    245.12 &   357.13$\pm$26.33 &0.007247 & 0.96$\pm$0.28 & 0.63$\pm$0.12 & 0.22$\pm$0.08 &-0.01$\pm$0.09 &1393 &  $<$hard$>$   \\
125 & 00:44:11.457 & +41:25:25.65 & 1.60\arcsec &   &      6.14 &    72.27$\pm$17.54 &0.001331 & 0.58$\pm$0.28 &-0.36$\pm$0.26 &-0.74$\pm$0.42 & 0.68$\pm$0.53 &  -- &   \\
126 & 00:44:11.983 & +41:32:16.72 & 0.88\arcsec & y &     68.20 &   225.08$\pm$24.86 &0.002821 & 0.45$\pm$0.11 &-0.62$\pm$0.12 &-0.42$\pm$0.31 & 0.14$\pm$0.42 &  -- &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source  \\
127 & 00:44:12.142 & +41:31:47.84 & 0.55\arcsec & y &   1723.20 &  1555.85$\pm$49.13 &0.020071 & 0.46$\pm$0.05 & 0.15$\pm$0.04 &-0.40$\pm$0.04 &-0.47$\pm$0.07 &1399 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: single star \\
128 & 00:44:12.194 & +41:37:45.42 & 1.21\arcsec & y &     29.98 &   111.77$\pm$19.35 &0.004073 & 0.91$\pm$0.30 & 0.42$\pm$0.19 &-0.08$\pm$0.18 &-0.55$\pm$0.46 &1400 &  $<$hard$>$  \\
129 & 00:44:12.332 & +41:37:31.65 & 1.27\arcsec & y &     29.25 &   133.40$\pm$20.29 &0.002329 & 1.00$\pm$0.29 & 0.46$\pm$0.17 &-0.46$\pm$0.17 & 0.15$\pm$0.26 &  -- &   \\
130 & 00:44:12.767 & +41:51:23.43 & 0.98\arcsec & y &     35.80 &   126.97$\pm$18.61 &0.003070 & 0.87$\pm$0.24 & 0.45$\pm$0.14 &-0.59$\pm$0.15 &-0.02$\pm$0.39 &1404 &  $<$hard$>$  \\
131 & 00:44:13.169 & +41:29:10.32 & 0.94\arcsec & y &     75.58 &   219.11$\pm$23.41 &0.003123 & 0.88$\pm$0.22 & 0.31$\pm$0.13 &-0.19$\pm$0.12 &-0.49$\pm$0.19 &1406 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source  \\
132 & 00:44:13.314 & +41:27:28.16 & 1.58\arcsec &   &      6.84 &    84.87$\pm$20.05 &0.001449 &-0.18$\pm$0.24 &-0.60$\pm$0.40 & 0.17$\pm$0.71 & 0.25$\pm$0.56 &  -- &   \\
133 & 00:44:13.236 & +41:56:50.31 & 0.80\arcsec & y &    168.25 &   289.44$\pm$24.09 &0.006098 & 0.38$\pm$0.18 & 0.42$\pm$0.10 &-0.16$\pm$0.09 &-0.33$\pm$0.17 &1408 &  $<$hard$>$  \\
134 & 00:44:13.358 & +41:19:52.70 & 1.04\arcsec & y &    137.65 &   234.00$\pm$22.15 &0.006650 & 0.83$\pm$0.08 &-0.37$\pm$0.09 &-0.91$\pm$0.12 &-0.88$\pm$3.97 &1410 &  SNR  \\
135 & 00:44:13.988 & +41:58:04.67 & 0.90\arcsec & y &     98.90 &   206.49$\pm$21.49 &0.004499 & 0.63$\pm$0.18 & 0.22$\pm$0.12 &-0.26$\pm$0.12 &-0.59$\pm$0.26 &1414 &  $<$hard$>$   \\
136 & 00:44:14.883 & +41:57:50.96 & 1.13\arcsec &   &     52.91 &   161.04$\pm$20.51 &0.003609 & 0.81$\pm$0.30 & 0.54$\pm$0.14 &-0.36$\pm$0.13 &-0.07$\pm$0.25 &  -- &   \\
137 & 00:44:15.947 & +41:59:42.62 & 1.41\arcsec &   &     12.74 &    43.93$\pm$12.26 &0.001946 &-0.57$\pm$0.20 &-1.00$\pm$1.29 & 1.00$\pm$3.14 & 0.42$\pm$0.81 &  -- &   \\
138 & 00:44:15.968 & +41:30:57.79 & 0.52\arcsec & y &   6877.72 &  3969.40$\pm$75.44 &0.048677 & 0.43$\pm$0.16 & 0.85$\pm$0.02 & 0.34$\pm$0.02 &-0.42$\pm$0.02 &1420 &  XRB? galaxy group?   \\
139 & 00:44:16.458 & +41:32:23.96 & 0.91\arcsec &   &    173.08 &   179.93$\pm$19.13 &0.004181 &-1.00$\pm$0.06 & 1.00$\pm$1.54 &-1.00$\pm$1.52 & --            &  -- &  SSS Nova M31N 2015-08c   \\
140 & 00:44:16.463 & +41:26:25.98 & 0.68\arcsec & y &    405.02 &   472.97$\pm$28.27 &0.007362 & 0.35$\pm$0.06 &-0.59$\pm$0.06 &-0.96$\pm$0.10 & 0.46$\pm$1.38 &1421 &  fgStar  \\% Chandra-PHAT: foreground star
141 & 00:44:17.751 & +41:50:33.33 & 0.59\arcsec &   &    803.89 &   731.67$\pm$34.10 &0.010730 & 0.43$\pm$0.05 &-0.22$\pm$0.05 &-0.72$\pm$0.07 &-0.80$\pm$0.43 &1426 &  fgStar  \\
142 & 00:44:18.257 & +41:51:32.89 & 0.73\arcsec & y &    382.58 &   480.31$\pm$29.89 &0.007247 & 0.69$\pm$0.52 & 0.90$\pm$0.07 & 0.07$\pm$0.06 &-0.35$\pm$0.09 &1428 &  $<$hard$>$  \\
143 & 00:44:18.374 & +41:25:17.47 & 1.32\arcsec & y &      8.67 &    56.75$\pm$14.15 &0.001035 & 0.14$\pm$0.69 & 0.51$\pm$0.34 & 0.10$\pm$0.27 &-0.53$\pm$0.42 &  -- &   \\
144 & 00:44:18.952 & +41:32:12.07 & 1.14\arcsec & y &     44.75 &   161.69$\pm$22.19 &0.001883 &-0.36$\pm$1.20 & 0.92$\pm$0.18 & 0.13$\pm$0.13 &-0.69$\pm$0.17 &1430 &  galaxy     \\
145 & 00:44:20.173 & +41:34:07.68 & 0.71\arcsec & y &    216.20 &   436.13$\pm$31.68 &0.005616 & 0.44$\pm$0.10 &-0.07$\pm$0.09 &-0.37$\pm$0.11 &-0.33$\pm$0.18 &1433 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source  \\
146 & 00:44:20.504 & +41:37:01.58 & 0.50\arcsec & y &  42782.88 &15668.35$\pm$137.67 &0.244596 & 0.46$\pm$0.01 & 0.16$\pm$0.01 &-0.28$\pm$0.01 &-0.43$\pm$0.02 &  -- &  XRB$^{\star}$ \\ % SWIFT J004420.1+413702  \\
147 & 00:44:20.788 & +41:35:41.06 & 0.83\arcsec & y &     92.97 &   258.74$\pm$25.31 &0.003382 & 0.59$\pm$0.19 & 0.32$\pm$0.11 &-0.25$\pm$0.11 &-0.77$\pm$0.19 &1436 &  $<$hard$>$    \\
148 & 00:44:21.178 & +41:46:57.37 & 0.75\arcsec & y &    188.60 &   365.94$\pm$27.65 &0.006151 & 0.39$\pm$0.15 & 0.40$\pm$0.09 &-0.32$\pm$0.09 & 0.02$\pm$0.14 &  -- &  galaxy \\ %XMMU J004421.0+414656 \\
149 & 00:44:21.495 & +41:27:44.33 & 0.98\arcsec & y &     61.95 &   186.25$\pm$22.46 &0.002657 & 1.00$\pm$2.21 & 0.89$\pm$0.12 &-0.23$\pm$0.12 &-0.08$\pm$0.18 &  -- &   \\
150 & 00:44:22.379 & +41:38:50.99 & 1.85\arcsec &   &      6.32 &    69.60$\pm$15.74 &0.002402 & 0.49$\pm$0.29 &-0.17$\pm$0.30 &-0.06$\pm$0.35 & 0.22$\pm$0.38 &1441 &  $<$fgStar$>$ \\
151 & 00:44:22.556 & +41:45:07.06 & 0.51\arcsec & y &   8465.42 &  4336.37$\pm$75.44 &0.078884 & 0.43$\pm$0.03 & 0.13$\pm$0.02 &-0.35$\pm$0.02 &-0.38$\pm$0.04 &1440 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: bright star \\
152 & 00:44:22.825 & +41:34:25.22 & 0.94\arcsec & y &     35.95 &   119.17$\pm$17.28 &0.003053 &-0.10$\pm$0.41 & 0.65$\pm$0.20 &-0.03$\pm$0.16 &-0.28$\pm$0.22 &  -- &   \\
153 & 00:44:23.087 & +41:55:36.20 & 0.91\arcsec &   &    140.07 &   223.29$\pm$22.39 &0.004072 & 0.49$\pm$0.09 &-0.35$\pm$0.11 &-0.53$\pm$0.20 &-1.00$\pm$1.72 &  -- &  fgStar \\ %XMMU J004423.2+415536 \\
154 & 00:44:23.286 & +41:40:09.13 & 1.35\arcsec &   &     17.40 &   103.02$\pm$19.37 &0.003629 & 1.00$\pm$0.38 & 0.32$\pm$0.24 &-0.17$\pm$0.22 &-0.48$\pm$0.38 &  -- &   \\
155 & 00:44:23.580 & +41:49:16.01 & 1.09\arcsec & y &     22.22 &   114.88$\pm$18.61 &0.001593 &-0.19$\pm$0.64 & 0.78$\pm$0.22 &-0.03$\pm$0.17 &-0.23$\pm$0.24 &  -- &   \\
156 & 00:44:23.870 & +42:00:10.00 & 0.65\arcsec &   &    432.06 &   398.79$\pm$25.61 &0.015981 & 0.73$\pm$0.05 &-0.69$\pm$0.05 &-0.79$\pm$0.20 &-1.00$\pm$1.71 &1442 & fgStar  \\
157 & 00:44:24.785 & +41:32:00.99 & 0.53\arcsec & y &   3627.12 &  2473.82$\pm$59.49 &0.028492 & 0.72$\pm$0.04 & 0.39$\pm$0.03 &-0.28$\pm$0.03 &-0.55$\pm$0.04 &1446 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source  \\
158 & 00:44:24.819 & +41:37:30.47 & 1.78\arcsec &   &     10.12 &    70.81$\pm$15.77 &0.003798 &-0.35$\pm$0.30 & 0.21$\pm$0.35 &-0.33$\pm$0.34 &-0.05$\pm$0.68 &  -- &   \\
159 & 00:44:24.840 & +41:48:07.00 & 1.32\arcsec &   &      9.42 &    74.27$\pm$16.20 &0.001074 & --            & 1.00$\pm$0.38 & 0.16$\pm$0.26 & 0.11$\pm$0.24 &  -- &   \\
160 & 00:44:25.531 & +41:36:33.42 & 0.55\arcsec & y &   2701.53 &  2080.23$\pm$56.43 &0.029608 & 0.51$\pm$0.03 &-0.23$\pm$0.03 &-0.75$\pm$0.04 &-0.50$\pm$0.16 &1449 &  fgStar  \\% Chandra-PHAT: foreground star
161 & 00:44:25.775 & +41:46:27.68 & 0.93\arcsec & y &     84.18 &   209.76$\pm$23.25 &0.004190 & 1.00$\pm$0.26 & 0.56$\pm$0.18 &-0.34$\pm$0.14 &-0.20$\pm$0.26 &  -- &   \\
162 & 00:44:25.834 & +41:35:25.55 & 1.06\arcsec & y &     27.64 &   126.38$\pm$19.61 &0.001622 & 0.79$\pm$0.55 & 0.67$\pm$0.22 &-0.08$\pm$0.15 &-0.54$\pm$0.24 &1451 &  $<$hard$>$   \\
163 & 00:44:26.365 & +41:30:31.94 & 1.34\arcsec &   &     84.36 &   472.51$\pm$44.87 &0.007111 & 0.80$\pm$0.22 & 0.39$\pm$0.10 &-0.46$\pm$0.10 &-0.90$\pm$0.23 &  -- &   \\
164 & 00:44:26.446 & +41:43:42.47 & 1.93\arcsec &   &      9.55 &    60.49$\pm$14.66 &0.001990 &-0.92$\pm$0.17 & 0.46$\pm$1.04 & 0.19$\pm$0.84 & 0.62$\pm$0.36 &  -- &   \\
165 & 00:44:26.482 & +41:58:20.57 & 1.36\arcsec &   &     26.65 &    81.98$\pm$14.92 &0.001708 & 1.00$\pm$1.92 & 0.91$\pm$0.16 &-0.48$\pm$0.17 &-0.35$\pm$0.49 &  -- &   \\
166 & 00:44:26.212 & +41:25:37.74 & 1.49\arcsec & y &     14.59 &    93.63$\pm$19.18 &0.001788 & 1.00$\pm$0.67 & 0.62$\pm$0.23 &-0.29$\pm$0.19 &-0.12$\pm$0.42 &  -- &   \\
167 & 00:44:27.538 & +41:42:14.22 & 1.43\arcsec &   &     24.61 &   120.91$\pm$18.95 &0.002396 & 0.70$\pm$0.27 & 0.41$\pm$0.16 &-0.54$\pm$0.16 &-0.85$\pm$0.66 &1460 &  $<$hard$>$   \\
168 & 00:44:28.789 & +41:49:48.02 & 0.79\arcsec &   &    186.87 &   318.15$\pm$25.22 &0.004025 & 0.40$\pm$0.08 &-0.42$\pm$0.08 &-0.89$\pm$0.14 &-1.00$\pm$1.97 &1461 &  fgStar  \\
169 & 00:44:28.808 & +41:54:36.99 & 0.96\arcsec & y &     76.78 &   183.05$\pm$21.24 &0.002790 & 0.56$\pm$0.31 & 0.53$\pm$0.15 &-0.08$\pm$0.12 &-0.28$\pm$0.20 &1462 &  $<$hard$>$  \\
170 & 00:44:29.148 & +41:48:41.85 & 1.06\arcsec & y &     26.16 &   119.23$\pm$18.85 &0.001551 & 0.19$\pm$1.25 & 0.78$\pm$0.30 & 0.21$\pm$0.18 &-0.09$\pm$0.19 &  -- &  galaxy  \\
171 & 00:44:29.590 & +41:21:35.34 & 0.50\arcsec & y &  90321.58 &29426.65$\pm$187.96 &0.717385 & 0.48$\pm$0.01 & 0.17$\pm$0.01 &-0.28$\pm$0.01 &-0.31$\pm$0.01 &1463 &  XRB GlC Bo225 \\ %, NS MYH16   \\
172 & 00:44:29.704 & +41:17:43.10 & 2.00\arcsec &   &      9.33 &    50.77$\pm$14.40 &0.002338 &-1.00$\pm$4.07 & 1.00$\pm$0.51 &-0.32$\pm$0.36 & 0.49$\pm$0.32 &  -- &   \\
173 & 00:44:29.766 & +41:53:14.12 & 1.14\arcsec & y &     20.47 &    97.86$\pm$16.89 &0.001327 & 1.00$\pm$1.72 & 0.82$\pm$0.22 & 0.24$\pm$0.18 &-0.42$\pm$0.23 &  -- &   \\
174 & 00:44:30.031 & +41:55:00.04 & 1.55\arcsec &   &     21.72 &    90.04$\pm$17.43 &0.001376 & 0.50$\pm$0.16 &-0.76$\pm$0.20 &-0.14$\pm$0.67 & 0.21$\pm$0.74 &  -- &   \\
175 & 00:44:30.225 & +41:57:28.92 & 1.02\arcsec &   &    105.59 &   173.06$\pm$19.04 &0.003148 & 0.69$\pm$0.10 &-0.61$\pm$0.09 &-1.00$\pm$0.35 & 1.00$\pm$2.25 &1467 &  fgStar   \\
176 & 00:44:30.254 & +41:23:07.23 & 0.95\arcsec & y &     94.08 &   232.33$\pm$23.54 &0.005259 & 0.91$\pm$1.21 & 0.89$\pm$0.12 & 0.12$\pm$0.11 &-0.22$\pm$0.14 &1468 &  galaxy  \\
177 & 00:44:30.510 & +41:40:41.86 & 0.98\arcsec & y &     67.77 &   191.22$\pm$22.28 &0.004611 & 0.72$\pm$0.30 & 0.56$\pm$0.12 &-0.42$\pm$0.12 &-0.14$\pm$0.28 &1466 &  $<$hard$>$  \\
178 & 00:44:31.141 & +41:49:05.82 & 1.40\arcsec &   &     16.51 &   120.96$\pm$20.60 &0.002245 & 0.17$\pm$0.30 & 0.29$\pm$0.20 &-0.47$\pm$0.23 &-0.00$\pm$0.37 &  -- &   \\
179 & 00:44:31.374 & +41:49:37.59 & 0.68\arcsec & y &    326.95 &   454.03$\pm$29.80 &0.005586 & 0.52$\pm$0.19 & 0.57$\pm$0.08 &-0.21$\pm$0.07 &-0.65$\pm$0.11 &  -- &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: star custer  \\
180 & 00:44:31.684 & +41:52:16.85 & 0.79\arcsec & y &    121.34 &   266.19$\pm$24.86 &0.003371 & 0.78$\pm$0.77 & 0.81$\pm$0.14 & 0.10$\pm$0.10 &-0.14$\pm$0.11 &  -- &  \\ % Chandra-PHAT: point source \\
181 & 00:44:31.900 & +41:56:29.04 & 1.28\arcsec &   &     29.12 &    93.04$\pm$15.16 &0.001477 & 0.14$\pm$0.17 &-0.28$\pm$0.19 &-0.85$\pm$0.26 &-1.00$\pm$5.70 &  -- &  fgStar   \\
182 & 00:44:31.897 & +41:34:24.80 & 0.87\arcsec &   &    151.49 &   240.97$\pm$29.27 &0.005942 &-0.84$\pm$0.14 &-0.14$\pm$0.72 &-1.00$\pm$1.71 & 1.00$\pm$0.67 &  -- &  SSS Nova M31N 2013-11d    \\
183 & 00:44:32.077 & +41:44:20.81 & 1.09\arcsec & y &     52.75 &   179.70$\pm$21.78 &0.003166 & 0.58$\pm$0.19 & 0.13$\pm$0.13 &-0.56$\pm$0.15 & 0.05$\pm$0.32 &  -- &   \\
184 & 00:44:32.165 & +41:25:18.14 & 1.68\arcsec & y &      7.71 &    72.93$\pm$17.28 &0.001314 & 0.55$\pm$0.25 &-0.37$\pm$0.23 &-0.43$\pm$0.41 &-0.74$\pm$1.91 &1473 &  fgStar  \\   % Chandra-PHAT: foreground star
185 & 00:44:32.142 & +41:55:05.33 & 2.12\arcsec & y &     22.07 &   100.93$\pm$17.60 &0.001481 & 0.72$\pm$0.61 & 0.55$\pm$0.26 &-0.00$\pm$0.18 &-0.13$\pm$0.26 &1474 &  galaxy   \\
186 & 00:44:32.251 & +41:53:29.38 & 1.37\arcsec & y &      7.30 &    70.42$\pm$16.39 &0.001581 & 1.00$\pm$1.25 & 0.76$\pm$0.29 &-0.31$\pm$0.24 & 0.01$\pm$0.36 &  -- &  galaxy    \\
187 & 00:44:32.470 & +41:35:41.69 & 1.27\arcsec &   &     15.20 &    76.60$\pm$15.31 &0.001032 &-0.69$\pm$0.20 &-0.73$\pm$0.53 & 0.50$\pm$0.89 &-0.60$\pm$1.02 &  -- &  SSS Nova M31N 2006-08a   \\
188 & 00:44:33.821 & +41:21:53.61 & 1.72\arcsec &   &      6.66 &    73.62$\pm$17.85 &0.002759 & 1.00$\pm$0.09 &-0.21$\pm$0.25 &-0.32$\pm$0.36 &-1.00$\pm$1.10 &  -- &   \\
189 & 00:44:33.850 & +41:55:48.70 & 1.56\arcsec &   &      6.54 &    48.69$\pm$13.51 &0.000749 & 1.00$\pm$0.36 & 0.19$\pm$0.27 &-0.81$\pm$0.29 & 0.50$\pm$0.75 &  -- &   \\
190 & 00:44:34.640 & +41:31:44.33 & 1.38\arcsec & y &     14.84 &    99.31$\pm$19.40 &0.001379 & 0.24$\pm$0.49 & 0.10$\pm$0.35 & 0.29$\pm$0.24 &-0.41$\pm$0.25 &  -- &   \\
191 & 00:44:34.805 & +41:54:27.78 & 1.10\arcsec &   &     19.61 &    86.60$\pm$17.03 &0.001262 & 0.18$\pm$0.61 & 0.23$\pm$0.50 & 0.58$\pm$0.22 &-0.47$\pm$0.23 &  -- &   \\
192 & 00:44:34.963 & +41:25:13.67 & 1.68\arcsec &   &     13.70 &    99.50$\pm$19.65 &0.001771 & 0.03$\pm$0.20 &-0.60$\pm$0.23 &-0.68$\pm$0.54 &-0.17$\pm$2.47 &1481 &  SNR  \\
193 & 00:44:35.181 & +41:47:33.89 & 0.65\arcsec & y &    349.04 &   509.09$\pm$31.08 &0.006483 & 0.65$\pm$0.11 & 0.28$\pm$0.07 &-0.26$\pm$0.07 &-0.33$\pm$0.12 &1482 &  galaxy  \\
194 & 00:44:35.245 & +41:21:41.07 & 2.21\arcsec &   &      6.87 &    90.53$\pm$20.58 &0.002172 &-0.71$\pm$0.62 & 0.89$\pm$0.26 &-0.18$\pm$0.23 &-0.89$\pm$0.49 &  -- &   \\
195 & 00:44:35.438 & +41:45:34.79 & 1.35\arcsec &   &     12.59 &    90.94$\pm$17.89 &0.001684 &-0.12$\pm$0.58 & 0.65$\pm$0.28 &-0.21$\pm$0.20 &-0.33$\pm$0.34 &  -- &   \\
196 & 00:44:35.604 & +41:25:11.53 & 3.56\arcsec &   &     33.72 &   331.03$\pm$46.51 &0.010136 & 0.54$\pm$0.12 &-0.82$\pm$0.12 &-0.83$\pm$0.70 & 0.86$\pm$0.59 &  -- &   \\
197 & 00:44:37.097 & +41:19:51.34 & 0.97\arcsec & y &     99.89 &   207.45$\pm$21.92 &0.006664 & 0.79$\pm$2.77 & 0.94$\pm$0.10 & 0.18$\pm$0.11 &-0.20$\pm$0.16 &1488 & galaxy     \\
198 & 00:44:37.591 & +41:25:19.38 & 3.14\arcsec &   &    140.39 & 1440.60$\pm$209.04 &0.025244 & 0.64$\pm$0.12 &-0.71$\pm$0.08 &-1.00$\pm$0.30 & --            &  -- &   \\
199 & 00:44:37.981 & +41:45:12.67 & 0.59\arcsec & y &    802.71 &   875.36$\pm$38.11 &0.012725 & 0.50$\pm$0.07 & 0.17$\pm$0.05 &-0.36$\pm$0.05 &-0.24$\pm$0.10 &1489 & $<$AGN$>$  \\
200 & 00:44:37.955 & +41:43:55.15 & 2.06\arcsec &   &      7.35 &    52.57$\pm$13.90 &0.002122 &-0.29$\pm$0.29 &-1.00$\pm$0.35 & 1.00$\pm$1.04 & 0.64$\pm$0.38 &  -- &   \\
201 & 00:44:38.138 & +41:25:23.25 & 1.14\arcsec &   &     37.32 &   150.62$\pm$23.64 &0.012709 & 0.91$\pm$0.12 &-0.56$\pm$0.14 &-0.84$\pm$0.41 & 0.48$\pm$1.23 &  -- &   \\
202 & 00:44:38.206 & +41:38:32.50 & 1.05\arcsec & y &     48.49 &   139.87$\pm$19.73 &0.002377 & 1.00$\pm$0.40 & 0.45$\pm$0.16 &-0.31$\pm$0.14 &-0.37$\pm$0.32 &  -- &   \\
203 & 00:44:38.433 & +41:34:09.82 & 0.66\arcsec & y &    420.01 &   533.33$\pm$31.13 &0.006776 & 0.80$\pm$0.20 & 0.58$\pm$0.07 &-0.11$\pm$0.06 &-0.41$\pm$0.09 &1494 &  $<$hard$>$  \\
204 & 00:44:38.642 & +41:31:46.36 & 0.72\arcsec & y &    175.73 &   355.77$\pm$28.91 &0.004732 & 0.80$\pm$0.14 & 0.30$\pm$0.09 &-0.43$\pm$0.10 &-0.16$\pm$0.18 &1495 &  $<$hard$>$  \\
205 & 00:44:38.884 & +41:40:06.77 & 1.40\arcsec &   &     14.65 &    95.66$\pm$17.64 &0.002379 & 0.05$\pm$0.54 & 0.69$\pm$0.22 &-0.20$\pm$0.20 &-0.05$\pm$0.32 &  -- &   \\
206 & 00:44:40.265 & +41:38:03.45 & 0.79\arcsec & y &    150.68 &   274.96$\pm$25.28 &0.005547 & 0.58$\pm$0.24 & 0.60$\pm$0.12 &-0.45$\pm$0.10 &-0.31$\pm$0.29 &1498 &  $<$hard$>$  \\
207 & 00:44:41.029 & +41:46:41.77 & 0.85\arcsec & y &     63.97 &   195.77$\pm$23.20 &0.002665 & 0.75$\pm$0.78 & 0.75$\pm$0.19 & 0.05$\pm$0.12 &-0.35$\pm$0.16 &1500 &  $<$hard$>$ \\
208 & 00:44:41.947 & +41:40:26.20 & 1.31\arcsec &   &     17.23 &    99.24$\pm$18.17 &0.002347 &-0.03$\pm$0.87 & 0.78$\pm$0.30 & 0.10$\pm$0.18 &-0.38$\pm$0.32 &  -- &   \\
209 & 00:44:42.459 & +41:46:47.33 & 1.17\arcsec & y &     49.23 &   213.00$\pm$26.00 &0.002849 & 0.39$\pm$0.26 & 0.47$\pm$0.14 &-0.31$\pm$0.13 &-0.61$\pm$0.25 &  -- &    \\
210 & 00:44:42.673 & +41:53:40.69 & 0.56\arcsec & y &   1372.95 &  1059.48$\pm$40.52 &0.013647 & 0.84$\pm$0.35 &-0.51$\pm$0.48 & 0.97$\pm$0.04 & 0.31$\pm$0.03 &1505 &  galaxy  \\
211 & 00:44:43.139 & +41:35:24.51 & 0.76\arcsec & y &    108.04 &   242.99$\pm$23.35 &0.003426 & 0.79$\pm$0.26 & 0.59$\pm$0.12 &-0.20$\pm$0.10 &-0.13$\pm$0.15 &1507 &  $<$hard$>$  \\
212 & 00:44:43.356 & +41:52:31.88 & 0.82\arcsec & y &     60.48 &   165.78$\pm$20.25 &0.001960 & 0.65$\pm$3.65 & 0.86$\pm$0.35 & 0.62$\pm$0.16 & 0.02$\pm$0.12 &  -- &   \\
213 & 00:44:43.461 & +41:26:56.10 & 1.46\arcsec &   &      6.74 &    48.76$\pm$13.17 &0.001407 & 0.09$\pm$0.27 &-0.72$\pm$0.33 &-1.00$\pm$2.16 & 1.00$\pm$0.84 &  -- &  SNR \\
214 & 00:44:43.486 & +41:55:55.45 & 0.81\arcsec & y &    194.36 &   290.26$\pm$25.02 &0.004611 & 0.24$\pm$0.09 &-0.27$\pm$0.13 &-1.00$\pm$0.14 & 1.00$\pm$0.24 &1509 &  fgStar   \\% Chandra-PHAT: foreground star
215 & 00:44:43.630 & +42:01:58.02 & 1.89\arcsec &   &      7.08 &    50.46$\pm$17.05 &0.003672 & 0.84$\pm$0.25 &-1.00$\pm$0.30 & --            & 1.00$\pm$0.42 &  -- &   \\
216 & 00:44:44.686 & +41:28:21.36 & 1.44\arcsec &   &      9.31 &    58.71$\pm$13.87 &0.001614 & 0.65$\pm$0.27 &-0.17$\pm$0.23 &-1.00$\pm$0.35 & 1.00$\pm$1.27 &  -- &   \\
217 & 00:44:44.697 & +41:46:47.28 & 0.79\arcsec & y &    146.94 &   318.87$\pm$26.91 &0.005334 & 0.68$\pm$0.16 & 0.24$\pm$0.10 &-0.24$\pm$0.10 &-0.50$\pm$0.15 &1512 &  $<$AGN$>$  \\
218 & 00:44:44.883 & +41:45:03.31 & 1.67\arcsec &   &     25.52 &   101.99$\pm$19.40 &0.014254 & 0.58$\pm$0.32 &-0.92$\pm$0.29 & 0.97$\pm$0.12 & 0.06$\pm$0.24 &  -- &   \\
219 & 00:44:44.932 & +41:51:54.06 & 0.72\arcsec & y &    304.42 &   448.89$\pm$29.96 &0.004997 & 0.90$\pm$0.14 & 0.51$\pm$0.08 &-0.24$\pm$0.07 &-0.61$\pm$0.11 &1514 &  galaxy    \\
220 & 00:44:45.842 & +41:26:41.12 & 1.44\arcsec & y &     11.92 &    69.94$\pm$16.41 &0.001259 & 0.67$\pm$0.36 &-0.36$\pm$0.34 & 0.51$\pm$0.26 &-0.57$\pm$0.40 &  -- &   \\
221 & 00:44:45.895 & +41:21:47.17 & 1.43\arcsec & y &     18.58 &    91.22$\pm$17.56 &0.002288 & 0.84$\pm$0.20 &-0.29$\pm$0.18 &-0.83$\pm$0.29 & 0.45$\pm$0.93 &1517 &  $<$fgStar$>$  \\
222 & 00:44:45.823 & +41:52:59.21 & 1.28\arcsec &   &     24.66 &   124.90$\pm$19.61 &0.001479 & 0.31$\pm$0.15 &-0.81$\pm$0.17 &-0.50$\pm$0.72 & 0.71$\pm$0.44 &  -- &  SNR \\
223 & 00:44:46.044 & +41:31:54.37 & 0.95\arcsec & y &     25.01 &   125.30$\pm$20.39 &0.001955 &-0.07$\pm$0.51 & 0.58$\pm$0.27 &-0.17$\pm$0.19 &-0.09$\pm$0.24 &  -- &   \\
224 & 00:44:46.271 & +41:36:09.41 & 1.29\arcsec & y &     26.15 &   120.86$\pm$19.13 &0.002010 & 0.63$\pm$0.28 & 0.22$\pm$0.19 &-0.08$\pm$0.18 &-0.85$\pm$0.31 &1520 &  $<$hard$>$  \\
225 & 00:44:46.297 & +41:42:24.33 & 1.05\arcsec & y &     68.56 &   183.00$\pm$21.38 &0.004769 & 0.91$\pm$0.14 & 0.15$\pm$0.13 &-0.21$\pm$0.13 &-0.93$\pm$0.45 &1518 &  $<$hard$>$  \\
226 & 00:44:47.132 & +41:29:20.11 & 0.97\arcsec &   &     95.57 &   225.67$\pm$23.93 &0.003363 & 0.52$\pm$0.09 &-0.88$\pm$0.09 &-1.00$\pm$1.00 & 1.00$\pm$4.70 &1522 &  SNR\\
227 & 00:44:47.287 & +41:20:00.33 & 1.45\arcsec & y &     15.67 &    54.32$\pm$12.40 &0.002954 &-0.80$\pm$3.47 & 0.99$\pm$0.18 &-0.27$\pm$0.21 &-0.40$\pm$0.50 &  -- &  galaxy    \\
228 & 00:44:47.420 & +41:44:13.24 & 0.93\arcsec &   &     50.51 &   173.25$\pm$21.32 &0.003502 & 0.85$\pm$0.16 & 0.06$\pm$0.14 &-0.26$\pm$0.16 &-0.13$\pm$0.24 &1523 &  $<$hard$>$   \\
229 & 00:44:48.067 & +41:22:46.78 & 0.72\arcsec & y &    189.04 &   329.74$\pm$27.48 &0.012144 & 0.28$\pm$0.22 & 0.53$\pm$0.11 &-0.33$\pm$0.10 & 0.01$\pm$0.17 &1525 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source  \\
230 & 00:44:48.367 & +41:54:10.43 & 0.84\arcsec & y &     80.75 &   190.76$\pm$21.03 &0.002686 & 0.75$\pm$0.44 & 0.68$\pm$0.18 & 0.01$\pm$0.13 &-0.01$\pm$0.14 &1527 &  $<$hard$>$  \\
231 & 00:44:48.755 & +41:28:57.67 & 0.92\arcsec & y &     75.69 &   236.65$\pm$24.99 &0.003512 & 0.90$\pm$0.23 & 0.41$\pm$0.15 &-0.19$\pm$0.11 &-0.12$\pm$0.16 &  -- &   \\
232 & 00:44:48.778 & +41:57:20.72 & 1.14\arcsec & y &     41.67 &   105.37$\pm$16.94 &0.001719 & 0.77$\pm$4.84 & 0.96$\pm$0.17 & 0.05$\pm$0.15 &-0.58$\pm$0.29 &1530 &  galaxy  \\
233 & 00:44:49.003 & +41:58:16.73 & 1.51\arcsec & y &     15.56 &    85.15$\pm$16.66 &0.001546 & 0.57$\pm$0.42 & 0.38$\pm$0.27 &-0.06$\pm$0.22 &-0.04$\pm$0.32 &1529 &  $<$hard$>$  \\
234 & 00:44:48.943 & +42:00:26.33 & 1.79\arcsec &   &      9.44 &    63.36$\pm$15.08 &0.003698 &-0.03$\pm$0.25 &-0.61$\pm$0.39 &-0.48$\pm$1.09 & 0.87$\pm$0.32 &  -- &   \\
235 & 00:44:49.395 & +41:47:27.80 & 0.67\arcsec & y &    310.86 &   447.01$\pm$29.35 &0.007226 & 0.78$\pm$0.14 & 0.48$\pm$0.08 &-0.15$\pm$0.07 &-0.53$\pm$0.10 &1532 &  $<$hard$>$  \\
236 & 00:44:49.400 & +41:45:26.17 & 1.14\arcsec &   &     20.28 &   104.46$\pm$19.63 &0.001739 &-0.73$\pm$0.22 &-0.35$\pm$0.73 & 0.67$\pm$0.40 &-0.30$\pm$0.38 &  -- &   \\
237 & 00:44:49.692 & +41:51:39.04 & 0.82\arcsec & y &    124.82 &   253.13$\pm$24.50 &0.002796 & 1.00$\pm$8.59 & 0.96$\pm$0.13 & 0.24$\pm$0.10 &-0.45$\pm$0.11 &1533 &  BG   \\
238 & 00:44:49.860 & +41:53:07.79 & 1.48\arcsec &   &     16.14 &    86.62$\pm$16.68 &0.001112 & 0.48$\pm$0.17 &-1.00$\pm$0.21 & 1.00$\pm$2.71 &-0.41$\pm$0.99 &  -- & SNR  \\
239 & 00:44:49.956 & +41:52:42.22 & 1.18\arcsec &   &     20.72 &   118.10$\pm$20.10 &0.001361 & 0.28$\pm$0.17 &-0.46$\pm$0.20 &-0.60$\pm$0.44 & 0.18$\pm$0.79 &1534 &  $<$fgStar$>$   \\
240 & 00:44:50.586 & +41:54:21.45 & 1.31\arcsec &   &     33.22 &   131.25$\pm$19.05 &0.001635 & 0.38$\pm$0.14 &-0.67$\pm$0.15 &-0.69$\pm$0.46 &-1.00$\pm$2.94 &  -- & SNR   \\
241 & 00:44:51.025 & +41:54:58.33 & 1.65\arcsec &   &     13.30 &    59.36$\pm$14.54 &0.001543 &-0.26$\pm$0.28 &-0.44$\pm$0.48 & 0.31$\pm$0.58 &-0.02$\pm$0.53 &  -- &  \\
242 & 00:44:51.053 & +41:29:06.26 & 0.62\arcsec & y &    835.90 &   936.96$\pm$39.35 &0.013803 & 0.25$\pm$0.05 &-0.34$\pm$0.05 &-0.58$\pm$0.07 &-0.71$\pm$0.25 &1535 &  $<$SNR$>$  \\
243 & 00:44:51.545 & +41:38:32.66 & 1.29\arcsec &   &     41.76 &   147.73$\pm$20.02 &0.003663 & 0.29$\pm$0.15 &-0.46$\pm$0.17 &-0.13$\pm$0.30 & 0.22$\pm$0.33 &1536 &  fgStar   \\
244 & 00:44:52.229 & +41:27:18.15 & 0.53\arcsec & y &   3429.52 &  2224.74$\pm$56.17 &0.042717 & 0.45$\pm$0.04 & 0.06$\pm$0.04 &-0.27$\pm$0.04 &-0.52$\pm$0.08 &1537 &  $<$hard$>$  \\
245 & 00:44:52.412 & +41:32:15.39 & 1.18\arcsec & y &     38.62 &   150.36$\pm$21.17 &0.002688 &-0.36$\pm$0.30 & 0.63$\pm$0.19 &-0.18$\pm$0.15 &-0.45$\pm$0.26 &  -- &   \\
246 & 00:44:52.823 & +41:55:00.67 & 0.98\arcsec & y &     79.43 &   182.72$\pm$20.54 &0.002371 & 0.91$\pm$0.09 &-0.11$\pm$0.11 &-0.91$\pm$0.13 & 0.16$\pm$1.09 &1539 &  SNR   \\
247 & 00:44:53.364 & +41:52:00.65 & 0.83\arcsec & y &     74.41 &   211.02$\pm$23.74 &0.002490 & 0.67$\pm$0.25 & 0.42$\pm$0.13 &-0.32$\pm$0.12 &-0.50$\pm$0.24 &1541 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source  \\
248 & 00:44:53.429 & +42:02:14.28 & 1.47\arcsec &   &     19.45 &    88.85$\pm$17.12 &0.002274 & 0.36$\pm$0.17 &-0.49$\pm$0.21 &-0.42$\pm$0.42 &-1.00$\pm$3.63 &  -- &   \\
249 & 00:44:54.648 & +41:19:16.30 & 0.84\arcsec & y &     79.28 &   189.55$\pm$22.23 &0.009066 & 0.69$\pm$0.24 & 0.37$\pm$0.13 &-0.32$\pm$0.14 & 0.12$\pm$0.23 &1545 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source  \\
250 & 00:44:55.483 & +41:34:53.54 & 0.81\arcsec & y &    128.02 &   396.58$\pm$35.97 &0.010111 & 0.67$\pm$0.31 & 0.54$\pm$0.13 &-0.21$\pm$0.12 &-0.36$\pm$0.25 &1546 &  $<$hard$>$  \\
251 & 00:44:55.506 & +41:34:39.62 & 0.64\arcsec & y &    454.95 &   708.32$\pm$39.06 &0.014374 & 1.00$\pm$0.16 & 0.62$\pm$0.07 &-0.06$\pm$0.06 &-0.30$\pm$0.09 &1547 &  $<$AGN$>$   \\
252 & 00:44:55.752 & +41:53:35.00 & 0.90\arcsec & y &     83.77 &   199.52$\pm$21.98 &0.002411 & 0.58$\pm$0.45 & 0.67$\pm$0.14 &-0.07$\pm$0.11 &-0.52$\pm$0.17 &1549 &  $<$hard$>$  \\
253 & 00:44:55.775 & +41:56:56.95 & 1.32\arcsec &   &     26.69 &   115.43$\pm$19.44 &0.002171 & 0.54$\pm$0.19 &-0.73$\pm$0.21 &-0.31$\pm$0.61 & 0.41$\pm$0.56 &1548 &   SNR\\
254 & 00:44:56.009 & +41:48:30.41 & 0.86\arcsec & y &     69.44 &   162.68$\pm$19.69 &0.002046 & 0.46$\pm$0.63 &-0.04$\pm$0.63 & 0.87$\pm$0.12 &-0.18$\pm$0.12 &1550 &  galaxy  \\
255 & 00:44:56.367 & +41:59:37.76 & 0.55\arcsec & y &   3724.43 &  2082.62$\pm$53.47 &0.042492 & 0.46$\pm$0.03 &-0.39$\pm$0.03 &-0.74$\pm$0.04 &-0.64$\pm$0.22 &1551 &  fgStar  \\% Chandra-PHAT: foreground star
256 & 00:44:56.867 & +41:53:52.83 & 1.04\arcsec & y &     18.75 &   113.74$\pm$18.77 &0.001409 & 0.56$\pm$0.31 & 0.35$\pm$0.19 &-0.53$\pm$0.19 & 0.17$\pm$0.32 &  -- &   \\
257 & 00:44:57.403 & +41:22:47.90 & 0.54\arcsec & y &   3134.87 &  2123.14$\pm$54.52 &0.054187 & 0.35$\pm$0.04 & 0.03$\pm$0.03 &-0.29$\pm$0.04 &-0.27$\pm$0.06 &1553 &  $<$XRB$>$  \\
258 & 00:44:57.930 & +41:23:42.85 & 0.67\arcsec & y &    555.89 &   650.32$\pm$33.59 &0.015420 & 0.65$\pm$0.07 & 0.16$\pm$0.06 &-0.41$\pm$0.06 &-0.28$\pm$0.14 &1559 &  AGN    \\
259 & 00:44:58.133 & +41:42:07.39 & 0.78\arcsec & y &    187.09 &   278.65$\pm$23.38 &0.005310 & 0.16$\pm$0.09 &-0.34$\pm$0.10 &-0.64$\pm$0.16 & 0.04$\pm$0.48 &  -- &  \\
260 & 00:44:58.178 & +41:46:25.91 & 0.68\arcsec & y &    579.38 &   724.68$\pm$35.97 &0.009408 & 0.57$\pm$0.10 & 0.41$\pm$0.06 &-0.31$\pm$0.05 &-0.69$\pm$0.10 &1560 &  galaxy   \\
261 & 00:44:59.138 & +41:40:04.28 & 0.72\arcsec & y &    270.90 &   458.63$\pm$30.89 &0.010396 & 0.54$\pm$0.15 & 0.45$\pm$0.08 &-0.26$\pm$0.07 &-0.41$\pm$0.16 &1562 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source   \\
262 & 00:45:00.135 & +41:39:48.03 & 1.56\arcsec &   &      7.07 &    81.20$\pm$19.11 &0.001776 & 0.40$\pm$0.91 & 0.69$\pm$0.25 &-0.35$\pm$0.21 &-0.50$\pm$0.67 &  -- &   \\
263 & 00:45:00.175 & +41:25:17.01 & 1.63\arcsec &   &     10.75 &    76.63$\pm$17.07 &0.001934 & 0.29$\pm$0.22 &-0.78$\pm$0.27 & 0.26$\pm$0.74 & 0.45$\pm$0.44 &  -- &   \\
264 & 00:45:00.202 & +41:21:00.37 & 0.91\arcsec & y &     96.42 &   215.43$\pm$22.84 &0.006736 & 0.44$\pm$0.21 & 0.45$\pm$0.11 &-0.42$\pm$0.11 &-0.37$\pm$0.35 &1563 &  $<$hard$>$  \\
265 & 00:45:00.338 & +42:01:16.01 & 1.63\arcsec &   &     18.02 &    44.88$\pm$12.51 &0.001082 &-0.86$\pm$0.27 & 0.35$\pm$1.10 &-0.56$\pm$1.61 & 0.88$\pm$0.50 &  -- &   \\
266 & 00:45:00.339 & +41:31:28.78 & 1.28\arcsec &   &     12.26 &   112.56$\pm$22.50 &0.003095 &-0.04$\pm$0.59 & 0.42$\pm$0.39 & 0.12$\pm$0.28 & 0.07$\pm$0.31 &  -- &   \\
267 & 00:45:00.689 & +41:26:56.60 & 0.74\arcsec & y &    210.21 &   381.74$\pm$29.40 &0.008233 & 0.80$\pm$0.12 & 0.14$\pm$0.09 &-0.46$\pm$0.09 &-0.25$\pm$0.24 &1567 &  $<$hard$>$  \\
268 & 00:45:00.807 & +41:43:10.62 & 0.91\arcsec & y &     96.20 &   200.16$\pm$21.59 &0.004398 & 1.00$\pm$0.35 & 0.58$\pm$0.14 &-0.11$\pm$0.12 &-0.03$\pm$0.16 &1566 &  $<$hard$>$  \\
269 & 00:45:01.253 & +41:28:12.85 & 1.27\arcsec & y &      6.52 &    51.23$\pm$14.09 &0.000976 & 1.00$\pm$3.22 &-0.41$\pm$2.04 & 0.94$\pm$0.27 &-0.06$\pm$0.28 &  -- &   \\
270 & 00:45:01.292 & +41:56:09.32 & 1.05\arcsec & y &     58.26 &   164.32$\pm$20.91 &0.002425 &-0.42$\pm$0.62 & 0.87$\pm$0.16 & 0.30$\pm$0.12 &-0.57$\pm$0.19 &1569 & galaxy    \\
271 & 00:45:02.246 & +41:54:08.72 & 1.28\arcsec & y &      9.10 &    72.58$\pm$17.02 &0.000957 &-0.72$\pm$3.16 & 0.89$\pm$1.38 & 0.62$\pm$0.30 &-0.05$\pm$0.22 &  -- &   \\
272 & 00:45:02.379 & +41:49:43.73 & 0.91\arcsec & y &     64.55 &   193.68$\pm$22.67 &0.002289 & --            & 1.00$\pm$0.21 & 0.40$\pm$0.13 &-0.42$\pm$0.12 &  -- &  galaxy    \\
273 & 00:45:02.406 & +41:55:05.88 & 1.00\arcsec & y &     32.98 &   116.69$\pm$18.12 &0.001739 &-0.48$\pm$0.53 &-0.02$\pm$0.97 & 0.89$\pm$0.16 &-0.09$\pm$0.16 &1572 &  galaxy   \\
274 & 00:45:02.740 & +41:22:30.97 & 1.33\arcsec &   &     11.97 &    79.21$\pm$15.49 &0.004491 & 0.34$\pm$0.39 & 0.18$\pm$0.30 & 0.05$\pm$0.28 & 0.21$\pm$0.27 &  -- &   \\
275 & 00:45:03.857 & +41:58:19.27 & 1.73\arcsec &   &     10.95 &    75.75$\pm$15.85 &0.003108 & 0.03$\pm$0.33 &-0.12$\pm$0.38 & 0.02$\pm$0.40 & 0.54$\pm$0.23 &1573 &  $<$hard$>$  \\
276 & 00:45:04.217 & +41:40:11.22 & 1.46\arcsec &   &     11.67 &   102.41$\pm$19.01 &0.002748 & 0.92$\pm$0.22 &-0.16$\pm$0.23 &-0.09$\pm$0.28 & 0.25$\pm$0.29 &  -- &   \\
277 & 00:45:04.284 & +41:48:53.90 & 0.99\arcsec & y &     69.51 &   178.02$\pm$22.94 &0.002148 &-1.00$\pm$17.2 & 1.00$\pm$0.53 & 0.59$\pm$0.14 &-0.45$\pm$0.12 &  -- &  galaxy   \\
278 & 00:45:04.285 & +41:28:09.74 & 0.68\arcsec &   &    196.99 &   175.23$\pm$19.52 &0.003300 &-0.09$\pm$0.10 &-0.79$\pm$0.17 &-0.21$\pm$0.66 &-0.44$\pm$1.61 &  -- &   \\
279 & 00:45:04.821 & +41:22:29.49 & 1.37\arcsec &   &     10.89 &    77.31$\pm$16.33 &0.002270 &-0.30$\pm$0.55 & 0.63$\pm$0.33 &-0.05$\pm$0.24 &-0.23$\pm$0.33 &  -- &   \\
280 & 00:45:05.477 & +41:25:04.37 & 1.87\arcsec &   &     19.24 &    86.92$\pm$17.70 &0.002184 &-0.35$\pm$0.19 &-0.42$\pm$0.34 &-0.48$\pm$0.63 &-1.00$\pm$5.75 &  -- &   \\
281 & 00:45:06.787 & +41:53:25.34 & 1.50\arcsec &   &      9.80 &    64.87$\pm$15.31 &0.000846 & 0.93$\pm$1.65 & 0.29$\pm$0.76 & 0.74$\pm$0.29 &-0.37$\pm$0.25 &  -- &   \\
282 & 00:45:07.566 & +41:53:57.82 & 1.36\arcsec &   &     21.59 &   103.31$\pm$18.66 &0.001435 & 0.10$\pm$0.17 &-0.50$\pm$0.23 &-0.90$\pm$0.40 & 0.45$\pm$2.20 &1583 &  fgStar  \\
283 & 00:45:07.620 & +42:03:03.04 & 1.00\arcsec &   &     51.62 &    67.75$\pm$11.60 &0.002009 &-1.00$\pm$2.90 & 1.00$\pm$0.34 & 0.56$\pm$0.16 &-0.32$\pm$0.23 &1582 &  $<$AGN$>$   \\
284 & 00:45:08.418 & +41:35:12.35 & 2.59\arcsec &   &     13.33 &    78.97$\pm$18.80 &0.006251 &-0.92$\pm$0.31 & 0.84$\pm$0.58 & 0.24$\pm$0.41 & 0.47$\pm$0.26 &  -- &   \\
285 & 00:45:09.290 & +42:02:40.18 & 0.65\arcsec &   &    420.07 &   436.84$\pm$27.65 &0.022218 & 0.54$\pm$0.07 &-0.28$\pm$0.07 &-0.43$\pm$0.11 &-0.90$\pm$0.38 &1585 &  $<$fgStar$>$  \\
286 & 00:45:09.401 & +41:50:02.32 & 1.60\arcsec &   &      6.64 &    74.44$\pm$17.93 &0.000991 &-0.73$\pm$0.73 & 0.83$\pm$0.50 & 0.35$\pm$0.30 &-0.29$\pm$0.28 &  -- &   \\
287 & 00:45:09.619 & +41:58:12.73 & 1.11\arcsec &   &     41.06 &   132.27$\pm$18.71 &0.002452 & 0.76$\pm$0.97 & 0.82$\pm$0.15 & 0.00$\pm$0.14 &-0.55$\pm$0.26 &1586 &  $<$hard$>$ \\
288 & 00:45:10.932 & +41:59:01.76 & 2.26\arcsec &   &      8.61 &    64.40$\pm$15.79 &0.002436 &-0.60$\pm$0.39 & 0.70$\pm$0.31 &-0.60$\pm$0.30 & 0.19$\pm$0.71 &  -- &   \\
289 & 00:45:10.952 & +41:32:46.80 & 1.53\arcsec &   &     23.25 &    96.49$\pm$17.40 &0.002111 & 0.44$\pm$0.16 &-0.95$\pm$0.11 &-0.80$\pm$2.83 & 0.96$\pm$0.55 &  -- &   \\
290 & 00:45:10.985 & +41:45:59.08 & 0.60\arcsec & y &   1062.54 &   990.68$\pm$39.34 &0.019173 & 0.64$\pm$0.07 & 0.31$\pm$0.05 &-0.28$\pm$0.05 &-0.47$\pm$0.08 &1589 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: single star  \\
291 & 00:45:11.229 & +41:22:28.75 & 1.04\arcsec &   &     37.74 &    68.87$\pm$14.33 &0.002088 &-0.92$\pm$0.11 &-1.00$\pm$1.43 & 1.00$\pm$0.26 &-1.00$\pm$1.84 &  -- &   \\
292 & 00:45:11.253 & +41:58:54.05 & 1.23\arcsec &   &     20.70 &   108.42$\pm$18.38 &0.002137 & 0.06$\pm$0.71 & 0.77$\pm$0.17 &-0.12$\pm$0.17 &-0.36$\pm$0.32 &  -- &   \\
293 & 00:45:11.347 & +41:38:02.13 & 1.05\arcsec & y &     58.33 &   168.01$\pm$21.98 &0.003792 & 1.00$\pm$0.44 & 0.70$\pm$0.23 & 0.24$\pm$0.13 &-0.61$\pm$0.20 &1590 &  $<$hard$>$  \\
294 & 00:45:12.243 & +41:37:34.15 & 1.43\arcsec & y &     19.68 &   112.34$\pm$20.84 &0.002665 & 0.97$\pm$0.53 & 0.44$\pm$0.28 & 0.06$\pm$0.19 &-0.27$\pm$0.31 &  -- &   \\
295 & 00:45:12.221 & +42:00:19.08 & 1.82\arcsec &   &      9.01 &    83.12$\pm$17.26 &0.002071 & 0.01$\pm$0.26 &-0.27$\pm$0.29 & 0.09$\pm$0.35 &-0.69$\pm$0.64 &  -- &   \\
296 & 00:45:12.783 & +41:20:53.17 & 1.45\arcsec &   &     11.83 &    63.16$\pm$15.05 &0.004961 & 1.00$\pm$0.35 & 0.05$\pm$0.26 &-0.73$\pm$0.41 & 0.84$\pm$0.26 &1594 &  $<$AGN$>$  \\
297 & 00:45:13.467 & +41:27:14.87 & 1.23\arcsec &   &    109.87 &   149.44$\pm$20.27 &0.004127 &-0.98$\pm$0.09 & 0.71$\pm$1.45 &-0.16$\pm$0.75 & 0.71$\pm$0.32 &  -- &   \\
298 & 00:45:13.571 & +42:01:49.73 & 1.98\arcsec &   &      8.69 &    65.49$\pm$15.22 &0.003322 & 0.92$\pm$1.17 & 0.74$\pm$0.24 &-0.41$\pm$0.24 &-0.08$\pm$0.44 &1597 & $<$hard$>$  \\
299 & 00:45:13.879 & +41:38:07.17 & 1.10\arcsec & y &     32.28 &   146.66$\pm$21.27 &0.003662 & 0.81$\pm$0.22 & 0.11$\pm$0.17 &-0.23$\pm$0.18 &-0.07$\pm$0.31 &1598 & XRB WHG14 \\
300 & 00:45:13.866 & +41:36:15.54 & 0.64\arcsec & y &   1033.47 &   913.13$\pm$37.71 &0.019644 & 0.68$\pm$0.04 &-0.57$\pm$0.04 &-0.99$\pm$0.05 & 0.47$\pm$2.53 &1599 & SNR  \\
301 & 00:45:14.426 & +41:41:50.15 & 1.55\arcsec & y &      9.58 &    70.90$\pm$15.90 &0.002007 &-0.52$\pm$0.62 & 0.80$\pm$0.29 & 0.00$\pm$0.28 & 0.18$\pm$0.29 &  -- &  galaxy  \\
302 & 00:45:14.552 & +42:00:57.73 & 1.53\arcsec &   &     11.16 &    90.28$\pm$17.07 &0.002359 & 0.58$\pm$0.33 & 0.25$\pm$0.22 &-0.32$\pm$0.22 &-0.51$\pm$0.59 &1601 &  $<$hard$>$  \\
303 & 00:45:14.687 & +41:50:36.14 & 0.73\arcsec & y &    289.00 &   454.85$\pm$30.26 &0.006054 & 0.42$\pm$0.10 & 0.15$\pm$0.07 &-0.50$\pm$0.08 &-0.51$\pm$0.21 &1602 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: bright star \\
304 & 00:45:14.969 & +41:43:34.46 & 1.32\arcsec &   &     26.25 &    92.58$\pm$17.07 &0.001839 & 0.95$\pm$0.12 &-0.53$\pm$0.18 &-0.55$\pm$0.33 & 0.58$\pm$0.36 &1603 &  fgStar  \\
305 & 00:45:15.236 & +41:46:58.28 & 1.35\arcsec & y &     11.12 &    72.70$\pm$17.06 &0.001483 &-1.00$\pm$16.7 & 1.00$\pm$1.46 & 0.70$\pm$0.22 &-0.43$\pm$0.25 &  -- &   \\
306 & 00:45:15.373 & +41:25:23.09 & 0.89\arcsec &   &     90.34 &   181.96$\pm$20.06 &0.004652 & 0.65$\pm$0.12 &-0.27$\pm$0.11 &-0.63$\pm$0.17 &-0.36$\pm$0.73 &1604 &  fgStar  \\
307 & 00:45:16.123 & +41:23:02.60 & 0.84\arcsec &   &     95.61 &   197.39$\pm$21.90 &0.006467 & 0.23$\pm$0.42 & 0.62$\pm$0.18 & 0.24$\pm$0.11 &-0.39$\pm$0.18 &1607 &  galaxy  \\
308 & 00:45:18.074 & +41:46:08.83 & 1.41\arcsec & y &      8.78 &    77.70$\pm$16.44 &0.001599 & 0.62$\pm$0.41 & 0.40$\pm$0.28 &-0.05$\pm$0.24 &-0.36$\pm$0.39 &  -- &   \\
309 & 00:45:17.987 & +41:53:15.24 & 1.49\arcsec &   &      6.21 &    63.60$\pm$15.39 &0.001109 &-0.17$\pm$0.31 &-0.26$\pm$0.43 &-0.32$\pm$0.65 & 0.62$\pm$0.40 &  -- &   \\
310 & 00:45:18.157 & +41:24:41.23 & 1.80\arcsec &   &     11.32 &    78.13$\pm$16.27 &0.002404 &-0.53$\pm$0.33 & 0.58$\pm$0.30 &-0.11$\pm$0.28 & 0.01$\pm$0.40 &  -- &   \\
311 & 00:45:18.630 & +41:39:36.92 & 0.80\arcsec & y &    112.72 &   230.27$\pm$23.73 &0.010373 & 0.26$\pm$0.57 & 0.77$\pm$0.16 &-0.13$\pm$0.12 &-0.14$\pm$0.18 &1611 &  BG  \\
312 & 00:45:19.346 & +41:51:46.96 & 1.00\arcsec & y &     64.93 &   181.56$\pm$21.35 &0.002678 & 1.00$\pm$0.50 & 0.71$\pm$0.14 &-0.18$\pm$0.12 &-0.21$\pm$0.19 &  -- &   \\
313 & 00:45:20.401 & +41:27:31.91 & 1.08\arcsec &   &     15.02 &  522.10$\pm$118.67 &0.012920 & 0.16$\pm$0.25 &-0.54$\pm$0.21 &-0.80$\pm$0.63 & 0.75$\pm$0.80 &  -- &   \\
314 & 00:45:20.759 & +41:39:32.50 & 1.13\arcsec & y &     32.46 &    96.07$\pm$16.68 &0.003815 & 0.34$\pm$1.24 &-0.60$\pm$1.90 & 0.98$\pm$0.13 &-0.15$\pm$0.19 &  -- &   \\
315 & 00:45:22.089 & +41:58:41.63 & 1.23\arcsec &   &     22.97 &   109.29$\pm$18.57 &0.002287 & 1.00$\pm$0.19 & 0.05$\pm$0.19 &-0.17$\pm$0.20 &-0.41$\pm$0.43 &  -- &   \\
316 & 00:45:22.455 & +41:27:59.20 & 0.91\arcsec & y &     97.36 &   255.00$\pm$24.86 &0.006242 & 0.28$\pm$0.14 & 0.12$\pm$0.11 &-0.36$\pm$0.12 &-0.45$\pm$0.35 &1616 &  $<$hard$>$  \\
317 & 00:45:22.585 & +41:55:01.85 & 1.33\arcsec &   &     14.14 &    87.43$\pm$17.41 &0.001455 &-0.02$\pm$0.80 & 0.77$\pm$0.25 &-0.08$\pm$0.20 &-0.52$\pm$0.37 &1617 &  $<$hard$>$  \\
318 & 00:45:22.606 & +41:48:03.84 & 0.72\arcsec & y &    198.40 &   351.94$\pm$26.98 &0.005723 & 0.89$\pm$0.13 & 0.39$\pm$0.10 &-0.10$\pm$0.09 &-0.10$\pm$0.12 &  -- &   \\
319 & 00:45:22.620 & +41:46:13.38 & 1.17\arcsec & y &     26.68 &   118.55$\pm$19.00 &0.002718 & 0.43$\pm$0.36 & 0.56$\pm$0.17 &-0.50$\pm$0.17 &-0.01$\pm$0.38 &  -- &   \\
320 & 00:45:22.905 & +41:38:18.32 & 1.71\arcsec &   &     11.11 &    76.18$\pm$16.52 &0.003049 & 0.11$\pm$0.25 &-0.40$\pm$0.33 &-0.36$\pm$0.60 & 0.76$\pm$0.27 &  -- &  fgStar \\
321 & 00:45:23.393 & +41:51:59.22 & 0.96\arcsec & y &     81.75 &   207.69$\pm$23.22 &0.003377 & 0.48$\pm$0.24 & 0.41$\pm$0.14 &-0.22$\pm$0.12 &-0.39$\pm$0.23 &1620 &  $<$hard$>$  \\
322 & 00:45:24.885 & +41:59:06.81 & 1.35\arcsec &   &     22.66 &   121.80$\pm$19.49 &0.002902 & 0.51$\pm$0.48 & 0.42$\pm$0.25 & 0.26$\pm$0.17 &-0.42$\pm$0.26 &  -- &   \\
323 & 00:45:25.711 & +41:43:16.18 & 0.71\arcsec & y &    245.79 &   362.79$\pm$26.64 &0.008762 & 0.22$\pm$1.07 & 0.92$\pm$0.10 & 0.29$\pm$0.08 &-0.07$\pm$0.09 &1624 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: star cluster  \\
324 & 00:45:25.761 & +41:53:29.74 & 0.69\arcsec & y &    247.64 &   390.13$\pm$27.88 &0.006356 & 0.66$\pm$0.21 & 0.57$\pm$0.08 &-0.11$\pm$0.08 &-0.34$\pm$0.13 &1625 &  $<$hard$>$  \\
325 & 00:45:26.216 & +41:44:28.59 & 0.83\arcsec & y &    128.69 &   272.53$\pm$25.08 &0.005912 & 0.80$\pm$0.44 & 0.78$\pm$0.11 &-0.07$\pm$0.10 &-0.12$\pm$0.14 &1628 &  $<$hard$>$  \\
326 & 00:45:26.651 & +41:56:32.32 & 0.77\arcsec & y &    179.99 &   328.87$\pm$27.53 &0.006735 & 0.93$\pm$0.14 & 0.42$\pm$0.09 &-0.25$\pm$0.09 &-0.49$\pm$0.23 &1630 &  $<$hard$>$  \\
327 & 00:45:26.890 & +42:00:16.46 & 1.40\arcsec & y &     11.87 &    56.79$\pm$14.09 &0.001558 &-0.30$\pm$0.80 & 0.63$\pm$0.49 & 0.36$\pm$0.27 &-0.56$\pm$0.43 &1632 &  $<$hard$>$  \\
328 & 00:45:26.827 & +41:32:17.46 & 0.85\arcsec & y &    111.63 &   213.73$\pm$21.51 &0.005459 & 0.94$\pm$0.22 & 0.48$\pm$0.12 &-0.13$\pm$0.11 &-0.27$\pm$0.18 &1631 &  galaxy  \\
329 & 00:45:27.342 & +41:32:53.77 & 0.54\arcsec & y &   2249.13 &  1097.86$\pm$38.22 &0.027866 & 0.73$\pm$0.05 & 0.42$\pm$0.04 &-0.26$\pm$0.04 &-0.28$\pm$0.07 &1634 &  galaxy  \\
330 & 00:45:27.716 & +41:51:10.22 & 1.53\arcsec & y &     10.04 &    87.66$\pm$18.98 &0.001618 & 0.39$\pm$0.31 &-0.33$\pm$0.31 & 0.40$\pm$0.27 &-0.63$\pm$0.49 &  -- &   \\
331 & 00:45:27.947 & +41:39:05.84 & 0.63\arcsec & y &    432.83 &   535.56$\pm$31.56 &0.017318 & 0.90$\pm$0.12 & 0.47$\pm$0.07 &-0.12$\pm$0.06 &-0.24$\pm$0.12 &1635 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: single star  \\
332 & 00:45:28.296 & +41:46:05.97 & 0.82\arcsec & y &     86.96 &   197.78$\pm$21.73 &0.003876 &-0.38$\pm$0.61 & 0.90$\pm$0.12 & 0.07$\pm$0.11 &-0.18$\pm$0.16 &1637 &  $<$hard$>$  \\
333 & 00:45:28.269 & +41:29:43.74 & 0.56\arcsec & y &   3366.48 &  2103.18$\pm$54.33 &0.124594 & 0.25$\pm$0.04 & 0.19$\pm$0.03 &-0.40$\pm$0.03 &-0.28$\pm$0.07 &1636 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: bright blue star \\
334 & 00:45:28.849 & +41:50:15.73 & 0.77\arcsec & y &    175.75 &   306.97$\pm$26.47 &0.005401 & 0.76$\pm$1.27 & 0.88$\pm$0.12 & 0.20$\pm$0.09 &-0.32$\pm$0.12 &1639 &  galaxy  \\
335 & 00:45:29.034 & +41:41:01.42 & 1.32\arcsec &   &     10.77 &    71.73$\pm$15.85 &0.003024 &-0.11$\pm$0.30 &-1.00$\pm$0.27 & 1.00$\pm$0.19 & 0.30$\pm$0.28 &  -- &   \\
336 & 00:45:29.140 & +41:41:53.85 & 2.00\arcsec &   &      9.73 &    60.45$\pm$15.70 &0.005945 & 0.27$\pm$1.17 &-1.00$\pm$2.88 & 1.00$\pm$0.17 &-0.01$\pm$0.29 &  -- &   \\
337 & 00:45:29.346 & +41:35:25.86 & 2.41\arcsec &   &      7.01 &    68.50$\pm$16.23 &0.005061 & 0.82$\pm$0.35 &-0.11$\pm$0.31 & 0.21$\pm$0.30 &-0.01$\pm$0.40 &  -- &   \\
338 & 00:45:29.487 & +41:51:04.83 & 1.27\arcsec &   &     11.61 &    90.13$\pm$18.17 &0.001708 &-0.63$\pm$1.19 & 0.91$\pm$0.33 &-0.07$\pm$0.26 & 0.46$\pm$0.19 &1641 &  $<$hard$>$  \\
339 & 00:45:30.577 & +41:36:00.79 & 0.72\arcsec & y &    152.27 &   199.07$\pm$18.84 &0.005512 & 0.91$\pm$0.25 & 0.78$\pm$0.09 &-0.06$\pm$0.10 &-0.32$\pm$0.17 &1643 &  galaxy  \\
340 & 00:45:31.305 & +42:01:45.11 & 1.15\arcsec & y &     45.43 &   125.28$\pm$17.97 &0.006837 & 1.00$\pm$0.20 & 0.36$\pm$0.18 & 0.17$\pm$0.15 &-1.00$\pm$0.25 &1646 &  $<$hard$>$  \\
341 & 00:45:31.286 & +41:48:40.13 & 1.19\arcsec & y &     46.99 &   172.32$\pm$22.96 &0.004605 & 0.25$\pm$0.34 & 0.56$\pm$0.17 &-0.01$\pm$0.14 &-0.58$\pm$0.29 &1647 &  $<$hard$>$  \\
342 & 00:45:31.820 & +41:27:59.12 & 8.82\arcsec &   &     23.84 &   318.76$\pm$71.25 &0.008012 & 0.53$\pm$0.27 &-0.85$\pm$0.17 &-1.00$\pm$1.72 &99.90$\pm$99.0 &  -- &   \\
343 & 00:45:32.199 & +41:45:26.38 & 1.02\arcsec & y &     65.56 &   163.98$\pm$20.21 &0.003348 & 0.97$\pm$0.32 & 0.54$\pm$0.13 &-0.30$\pm$0.12 &-0.44$\pm$0.30 &1649 &  galaxy    \\
344 & 00:45:32.506 & +41:55:07.22 & 0.86\arcsec & y &     71.30 &   184.21$\pm$22.60 &0.005206 & 0.83$\pm$0.79 & 0.79$\pm$0.20 & 0.13$\pm$0.15 &-0.54$\pm$0.21 &1650 &  $<$hard$>$   \\
345 & 00:45:32.994 & +41:57:02.00 & 1.58\arcsec & y &      8.12 &    79.58$\pm$18.60 &0.001850 & 0.07$\pm$0.83 & 0.64$\pm$0.33 &-0.01$\pm$0.24 &-0.30$\pm$0.47 &1653 &  $<$hard$>$   \\
346 & 00:45:33.038 & +41:49:49.79 & 1.42\arcsec &   &     16.25 &   104.82$\pm$19.35 &0.001887 & 0.53$\pm$0.27 & 0.20$\pm$0.18 &-0.79$\pm$0.25 & 0.48$\pm$0.61 &  -- &  $<$fgStar$>$ \\
347 & 00:45:33.274 & +41:43:29.54 & 1.61\arcsec & y &     13.27 &    77.24$\pm$15.79 &0.002329 & 0.65$\pm$0.35 & 0.35$\pm$0.23 &-0.33$\pm$0.21 &-0.63$\pm$0.64 &  -- &  galaxy   \\
348 & 00:45:33.747 & +42:01:25.40 & 1.91\arcsec & y &     14.46 &    80.20$\pm$18.09 &0.004961 &-0.94$\pm$0.76 & 0.99$\pm$0.16 &-0.27$\pm$0.24 & 0.13$\pm$0.41 &1657 &  $<$hard$>$   \\
349 & 00:45:34.565 & +41:41:44.53 & 1.69\arcsec &   &      6.00 &    63.87$\pm$14.98 &0.002310 & 1.00$\pm$0.57 & 0.44$\pm$0.34 & 0.22$\pm$0.25 &-0.38$\pm$0.36 &  -- &  fgStar   \\
350 & 00:45:34.885 & +41:56:07.82 & 1.30\arcsec &   &     29.55 &   137.52$\pm$20.20 &0.003010 & 0.17$\pm$0.41 & 0.65$\pm$0.17 &-0.18$\pm$0.15 &-0.66$\pm$0.34 &1659 &  $<$hard$>$   \\
351 & 00:45:34.912 & +41:49:51.35 & 1.00\arcsec &   &     90.52 &   104.33$\pm$15.81 &0.001817 & 0.45$\pm$0.13 &-0.96$\pm$0.15 & 0.79$\pm$0.77 & 0.01$\pm$0.60 &  -- &   \\
352 & 00:45:35.050 & +41:38:46.67 & 2.47\arcsec &   &     16.35 &    83.84$\pm$17.38 &0.007239 & 1.00$\pm$0.31 & 0.53$\pm$0.26 &-0.03$\pm$0.22 & 0.09$\pm$0.32 &  -- &  $<$fgStar$>$    \\
353 & 00:45:35.307 & +41:38:27.90 & 1.14\arcsec & y &     25.05 &   121.68$\pm$20.83 &0.005281 & 0.89$\pm$0.46 & 0.71$\pm$0.18 &-0.31$\pm$0.18 &-1.00$\pm$0.67 &1660 &  $<$hard$>$    \\
354 & 00:45:35.837 & +41:33:22.23 & 2.39\arcsec & y &     12.44 &    30.49$\pm$ 8.79 &0.000831 & 1.00$\pm$1.50 & 0.80$\pm$0.25 &-0.12$\pm$0.26 &-1.00$\pm$1.06 &1661 &  galaxy    \\
355 & 00:45:35.925 & +41:39:01.17 & 1.57\arcsec &   &      7.13 &    75.05$\pm$23.35 &0.009634 & 0.62$\pm$0.54 & 0.45$\pm$0.29 &-0.17$\pm$0.47 &-0.08$\pm$0.69 &  -- &   \\
356 & 00:45:36.278 & +41:47:07.49 & 2.03\arcsec & y &      6.41 &    56.67$\pm$15.17 &0.001503 &-0.03$\pm$0.49 &-0.10$\pm$0.46 & 0.59$\pm$0.24 &-1.00$\pm$0.61 &  -- &   \\ % Chandra-PHAT: point source \\
357 & 00:45:37.247 & +41:46:58.72 & 1.29\arcsec &   &     13.83 &    79.00$\pm$16.98 &0.001900 &-0.07$\pm$0.22 &-0.46$\pm$0.33 & 0.10$\pm$0.49 &-0.04$\pm$0.65 &  -- &   \\
358 & 00:45:37.659 & +41:51:22.81 & 1.16\arcsec & y &     33.20 &   122.07$\pm$19.99 &0.003643 & 0.24$\pm$0.69 & 0.81$\pm$0.14 &-0.19$\pm$0.15 &-0.74$\pm$0.52 &1664 &  galaxy    \\
359 & 00:45:37.857 & +41:44:57.43 & 1.16\arcsec & y &     32.37 &   119.28$\pm$18.77 &0.002904 & 0.06$\pm$0.54 & 0.56$\pm$0.28 & 0.30$\pm$0.16 &-0.26$\pm$0.24 &1666 &  $<$hard$>$   \\
360 & 00:45:38.054 & +41:48:57.47 & 1.58\arcsec & y &     21.88 &   100.24$\pm$17.89 &0.002082 & 0.57$\pm$1.51 & 0.77$\pm$0.34 & 0.55$\pm$0.18 &-0.32$\pm$0.24 &  -- &  galaxy   \\
361 & 00:45:38.619 & +41:42:06.54 & 1.23\arcsec &   &     31.31 &    79.92$\pm$15.98 &0.004128 &-0.37$\pm$0.19 &-0.87$\pm$0.41 &-0.19$\pm$2.13 & 0.92$\pm$0.24 &  -- &   \\
362 & 00:45:38.965 & +41:56:17.19 & 1.20\arcsec &   &     27.92 &    95.23$\pm$16.42 &0.003406 & 0.22$\pm$0.22 &-0.15$\pm$0.23 &-0.92$\pm$0.29 & 0.47$\pm$1.69 &1671 &  fgStar \\
363 & 00:45:39.765 & +41:52:03.40 & 1.64\arcsec & y &     13.75 &    76.10$\pm$16.16 &0.001511 & 0.53$\pm$0.68 & 0.11$\pm$0.53 & 0.71$\pm$0.19 &-0.51$\pm$0.31 &1672 &  $<$hard$>$  \\
364 & 00:45:40.260 & +41:52:25.98 & 1.65\arcsec &   &      9.64 &    67.23$\pm$15.81 &0.001320 & 0.42$\pm$0.22 &-0.46$\pm$0.23 &-0.86$\pm$0.44 &-1.00$\pm$21.1 &1673 &  fgStar  \\
365 & 00:45:41.186 & +41:27:53.77 & 0.73\arcsec & y &    183.62 &   211.42$\pm$19.91 &0.015155 & 0.62$\pm$0.09 &-0.24$\pm$0.09 &-0.74$\pm$0.16 &-0.90$\pm$1.36 &1678 &  $<$fgStar$>$  \\
366 & 00:45:41.895 & +41:33:06.43 & 2.68\arcsec &   &      9.80 &    58.89$\pm$16.09 &0.007210 & 1.00$\pm$0.57 &-0.95$\pm$0.53 &-1.00$\pm$55.1 & 1.00$\pm$0.13 &  -- &   \\
367 & 00:45:42.317 & +41:48:33.95 & 1.23\arcsec &   &     16.89 &   105.45$\pm$19.37 &0.003513 &-0.45$\pm$0.77 & 0.90$\pm$0.16 &-0.15$\pm$0.18 &-0.23$\pm$0.35 &  -- &   \\
368 & 00:45:42.405 & +41:47:12.90 & 1.59\arcsec &   &     12.94 &    78.99$\pm$16.54 &0.002033 &-0.03$\pm$0.22 &-0.53$\pm$0.30 &-0.62$\pm$0.72 & 0.77$\pm$0.47 &  -- &   \\
369 & 00:45:42.982 & +41:43:13.44 & 0.77\arcsec & y &    162.42 &   292.99$\pm$24.98 &0.008253 & 0.29$\pm$0.33 & 0.75$\pm$0.09 &-0.20$\pm$0.09 &-0.30$\pm$0.17 &1685 &  $<$hard$>$  \\
370 & 00:45:43.134 & +41:31:08.75 & 3.48\arcsec &   &      7.52 &    41.42$\pm$12.77 &0.003210 & 0.73$\pm$0.31 &-1.00$\pm$0.18 & 1.00$\pm$0.20 &-0.52$\pm$0.79 &  -- &   \\
371 & 00:45:44.896 & +41:58:59.83 & 0.60\arcsec & y &    573.75 &   638.86$\pm$34.68 &0.033767 & 0.74$\pm$0.08 & 0.35$\pm$0.06 &-0.35$\pm$0.06 &-0.20$\pm$0.15 &1690 &  galaxy    \\
372 & 00:45:45.112 & +41:45:46.53 & 1.98\arcsec & y &     15.02 &    84.18$\pm$16.73 &0.002013 & 0.14$\pm$0.33 & 0.18$\pm$0.28 & 0.19$\pm$0.22 &-1.00$\pm$0.56 &  -- &   \\
373 & 00:45:45.666 & +41:39:43.01 & 0.50\arcsec & y & 314126.66 &86007.05$\pm$326.42 &4.086180 & 0.54$\pm$0.01 & 0.30$\pm$0.00 &-0.16$\pm$0.00 &-0.35$\pm$0.01 &1692 &  XRB GlC Bo375 \\ %, NS MYH16   \\
374 & 00:45:45.998 & +41:50:09.51 & 1.81\arcsec &   &     15.52 &   102.76$\pm$19.31 &0.002180 &-0.29$\pm$0.60 & 0.83$\pm$0.16 &-0.55$\pm$0.18 &-0.13$\pm$0.46 &  -- &   \\
375 & 00:45:45.999 & +41:50:29.94 & 0.96\arcsec & y &    102.38 &   234.39$\pm$22.94 &0.004864 & 0.26$\pm$0.11 &-0.18$\pm$0.11 &-0.73$\pm$0.15 &-0.40$\pm$0.74 &1693 & fgStar  \\% Chandra-PHAT: foreground star
376 & 00:45:48.718 & +41:48:03.15 & 1.18\arcsec & y &     19.71 &    72.28$\pm$15.06 &0.001657 & 0.50$\pm$0.53 & 0.60$\pm$0.22 &-0.24$\pm$0.20 &-1.00$\pm$0.81 &  -- &   \\
377 & 00:45:52.189 & +41:53:51.66 & 1.91\arcsec &   &      7.06 &    48.58$\pm$11.90 &0.001130 & 0.67$\pm$0.43 & 0.38$\pm$0.28 &-0.30$\pm$0.28 &-0.05$\pm$0.48 &  -- &   \\
378 & 00:45:53.486 & +41:45:13.30 & 0.92\arcsec &   &     59.02 &    73.83$\pm$13.97 &0.002120 &-0.86$\pm$0.16 &-0.99$\pm$1.78 & 0.99$\pm$1.13 &-1.00$\pm$1.38 &  -- &   \\
379 & 00:45:55.181 & +41:56:47.60 & 1.90\arcsec & y &     14.54 &    98.15$\pm$19.73 &0.005713 & 0.78$\pm$0.29 & 0.08$\pm$0.23 & 0.05$\pm$0.24 & 0.03$\pm$0.38 &1710 &  galaxy    \\
380 & 00:45:55.477 & +41:52:12.55 & 1.22\arcsec & y &     81.90 &   164.42$\pm$19.02 &0.004556 &-0.31$\pm$0.47 & 0.84$\pm$0.11 & 0.21$\pm$0.12 &-0.40$\pm$0.19 &1711 &  galaxy   \\
381 & 00:45:55.815 & +41:45:56.14 & 1.52\arcsec & y &      7.56 &    53.50$\pm$13.31 &0.001751 & 0.93$\pm$0.19 & 0.11$\pm$0.26 &-0.24$\pm$0.32 &-0.24$\pm$0.64 &  -- &  galaxy   \\
382 & 00:45:57.073 & +41:48:31.79 & 0.57\arcsec & y &   2376.28 &  1731.16$\pm$50.53 &0.075663 & 0.85$\pm$0.08 & 0.64$\pm$0.03 &-0.05$\pm$0.03 &-0.20$\pm$0.05 &1716 &  $<$hard$>$\\
383 & 00:45:59.702 & +41:48:27.54 & 0.81\arcsec &   &    239.09 &   170.81$\pm$18.60 &0.008575 &-0.99$\pm$0.03 & 0.81$\pm$0.60 &-0.84$\pm$1.22 & 0.89$\pm$0.84 &  -- &   \\
384 & 00:46:02.415 & +41:45:14.03 & 1.44\arcsec & y &     22.49 &   100.26$\pm$18.22 &0.005159 &-0.55$\pm$1.41 & 0.95$\pm$0.18 & 0.02$\pm$0.18 &-0.27$\pm$0.33 &1732 &  $<$hard$>$   \\
385 & 00:46:03.618 & +41:51:19.53 & 1.82\arcsec &   &     12.50 &    73.59$\pm$17.45 &0.003828 & 0.30$\pm$0.20 &-0.96$\pm$0.25 & 0.68$\pm$1.94 & 0.65$\pm$0.50 &  -- &  $<$fgStar$>$  \\
386 & 00:46:04.476 & +41:49:44.79 & 1.77\arcsec & y &     18.79 &    89.68$\pm$18.48 &0.004517 & 0.18$\pm$0.18 &-0.57$\pm$0.26 &-0.37$\pm$0.71 & 0.03$\pm$1.49 &1741 &  fgStar   \\% Chandra-PHAT: foreground star
387 & 00:46:04.950 & +41:41:24.55 & 2.15\arcsec &   &     10.23 &    58.64$\pm$15.41 &0.003193 & 0.44$\pm$0.25 &-0.36$\pm$0.30 & 0.03$\pm$0.45 &-1.00$\pm$1.65 &1742 &  fgStar  \\
388 & 00:46:05.239 & +41:51:43.08 & 1.41\arcsec & y &     21.56 &    98.91$\pm$18.39 &0.005031 & 1.00$\pm$0.86 & 0.77$\pm$0.19 &-0.24$\pm$0.18 &-0.64$\pm$0.48 &1744 &  $<$hard$>$  \\
389 & 00:46:13.351 & +41:50:52.18 & 4.34\arcsec & y &      9.10 &    74.11$\pm$17.74 &0.006305 & 0.31$\pm$0.39 & 0.14$\pm$0.29 &-0.29$\pm$0.35 & 0.60$\pm$0.27 &1767 &  $<$XRB$>^{\star}$ \\ % Chandra-PHAT: point source  \\
\hline\hline
\end{longtable}
\begin{tabular}{rrllllcc}
\hline\hline
Source No & \xmm\  & $N_\mathrm{H, Gal}^{*}$ &Intrinsic $N_\mathrm{H, \mth}^{*}$& Photon-Index &  $\chi^2$ (d.o.f) & OBS & Instrument\\
 & coordinates &$10^{21}$ cm$^{-2}$&$10^{21}$ cm$^{-2}$&&&&\\
\hline 
33  & J004336.0+413319 &0.7 frozen  &$4.96^{+4.2}_{-2.8}$&$2.25^{+0.94}_{-0.66}$ &1.94\,(19) & OBS1, OBS2& pn$^{\dagger}$, MOS2$^{\dagger}$ $^{\bigstar}$    \\
47  & J004345.4+413657 &$0.7^{+0.6}_{-0.5}$ && $2.10^{+0.39}_{-0.29}$& 1.12\,(72)& OBS1, OBS2& pn$^{\dagger}$  \\
60  & J004350.8+412116 &0.7 frozen& $1.3^{+0.9}_{-0.7}$ & $1.88^{+0.30}_{-0.30}$ &0.99\,(71) & OBS1, OBS2 & pn$^{\dagger}$  \\
74  & J004356.4+412202 & $0.2^{+0.6}_{-0.2}$ && $1.78^{+0.32}_{-0.21}$ &1.17\,(39)& OBS1 & pn, MOS1, MOS2$^{\bigstar}$   \\
75  & J004356.6+413410 &0.7 frozen &$4.1^{+15.6}_{-3.7}$ & $2.93^{+2.92}_{-1.52}$ &1.40\,(20) & OBS1, OBS2 &pn$^{\dagger}$    \\
83  & J004357.4+413056 &0.7 frozen &$1.2^{+3.2}_{-2.7}$ & $1.94^{+0.32}_{-0.27}$ &0.76\,(43) &OBS1, OBS2&   pn$^{\dagger}$, MOS1$^{\dagger}$, MOS2$^{\dagger}$ $^{\bigstar}$  \\
93  & J004401.9+414028 &2.1$^{+2.2}_{-1.6}$&&$2.18^{+0.67}_{-0.52}$ &0.94\,(21) &OBS1, OBS2&   pn$^{\dagger}$, MOS2$^{\dagger}$ $^{\bigstar}$   \\
126 & J004411.9+413216 &$<0.14$ && $2.35^{+1.23}_{-0.41}$ &1.00\,(4) & OBS1 & pn    \\
127 & J004412.1+413147 &$1.3^{+0.1}_{-0.1}$&&$1.84^{+0.04}_{-0.04}$&1.01\,(123)& OBS2& pn  \\
131 & J004413.1+412910 &$<$3.6 & &$1.31^{+0.77}_{-0.53}$ &0.21\,(6) &OBS2&   pn, MOS1 $^{\bigstar}$   \\
145 & J004420.1+413407 &0.7 frozen &$2.2^{+2.7}_{-1.6}$&$3.20^{+1.68}_{-0.95}$&1.44\,(31)& OBS1, OBS2& pn$^{\dagger}$    \\
151 & J004422.5+414507 &$1.1^{+0.3}_{-0.2}$ &&$1.93^{+0.15}_{-0.14}$& 1.14\,(75)& OBS3 &pn, MOS1, MOS2$^{\bigstar}$    \\
157 & J004424.7+413200 &0.7 frozen & $2.1^{+0.5}_{-0.5}$ & $1.98^{+0.14}_{-0.13}$ & 1.18\,(87) & OBS1 & pn, MOS1, MOS2$^{\bigstar}$   \\
171 & J004429.5+412135 & 1.1$^{+0.7}_{-0.7}$ && $1.77^{+0.35}_{-0.34}$ & 1.01\,(129)& OBS1 & pn    \\
179 & J004431.3+414937 &0.7 frozen & $2.5^{+2.6}_{-1.7} $ & $2.06^{+0.54}_{-0.42}$& 0.73\,(18) & OBS3 &pn, MOS1, MOS2$^{\bigstar}$   \\
229 & J004448.0+412246 &$<$3.2& & $1.54^{+0.68}_{-0.41}$ &0.70\,(8) &OBS1, OBS2&   MOS2$^{\dagger}$  \\
247 & J004453.3+415200 & 0.7 frozen &$4.4^{+4.9}_{-2.8}$ & $2.37^{+1.11}_{-0.73}$ & 0.82\,(15) & OBS3, OBS4 & pn$^{\dagger}$     \\
249 & J004454.6+411916 &$<$4.9&&$1.42^{+0.86}_{-0.45}$ &0.89\,(7) &OBS1&   pn, MOS2 $^{\bigstar}$\\
257 & J004457.4+412247 &$0.5^{+0.2}_{-0.2}$&&$1.70^{+0.11}_{-0.10}$ & 0.99\,(154) &OBS1, OBS2&  pn$^{\dagger}$, MOS2$^{\dagger}$ $^{\bigstar}$  \\
261 & J004459.1+414004 &2.2$^{+2.1}_{-1.4}$&&$1.60^{+0.49}_{-0.39}$ & 0.84\,(39) &OBS1, OBS2& pn$^{\dagger}$, MOS1$^{\dagger}$, MOS2$^{\dagger}$ $^{\bigstar}$  \\
290 & J004510.9+414559 &0.7  frozen &$1.8^{+0.7}_{-0.6}$ & $1.95^{+0.23}_{-0.20}$ & 1.18\,(64) & OBS3, OBS4 & pn$^{\dagger}$ \\
303 & J004514.6+415036 &0.7  frozen & $1.2^{+1.2}_{-0.9}$& $2.36^{+0.53}_{-0.41}$ &1.03\,(54) & OBS3, OBS4 & pn$^{\dagger}$, MOS2$^{\dagger}$  $^{\bigstar}$    \\
323 & J004525.7+414316 & 0.7 frozen& $14.1^{+8.3}_{-5.6}$& $1.61^{+0.55}_{-0.45}$& 0.90\,(64) & OBS3, OBS4&pn$^{\dagger}$, MOS1$^{\dagger}$ $^{\bigstar}$   \\
331 & J004527.9+413905 &0.7  frozen &$3.7^{+9.3}_{-3.6}$ &$1.65^{+1.29}_{-0.75}$ &1.16\,(10) & OBS2 & pn   \\
333 & J004528.2+412943 & $1.1^{+0.4}_{-0.3}$&& $1.99^{+0.21}_{-0.18}$ &1.20\,(54) & OBS2& pn     \\
% 389 not enough statistics for spectral analysis
%
\hline
\hline
\end{tabular}
